Kauffman-Jones polynomial of a curve on a surface

We introduce a Kauffman-Jones type polynomial $\mathcal{L}_{\gamma}(A)$ for a curve $\gamma$ on an oriented surface, whose endpoints are on the boundary of the surface. The polynomial $\mathcal{L}_{\gamma}(A)$ is a Laurent polynomial in one variable $A$ and is an invariant of the homotopy class of $\gamma$. As an application, we obtain an estimate in terms of the span of $\mathcal{L}_{\gamma}(A)$ for the minimum self-intersection number of a curve within its homotopy class. We then give a chord diagrammatic description of $\mathcal{L}_{\gamma}(A)$ and show some computational results on the span of $\mathcal{L}_{\gamma}(A)$.

==> 4cases.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(36.6000,21.4100)(12.0000,-23.2400)%
% LINE 2 0 3 0 Black White  
% 2 3480 1062 3960 582
% 
\special{pn 8}%
\special{pa 3480 1062}%
\special{pa 3960 582}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3960 1062 3480 582
% 
\special{pn 8}%
\special{pa 3960 1062}%
\special{pa 3480 582}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4380 1062 4620 881 4860 1062
% 
\special{pn 8}%
\special{pa 4380 1062}%
\special{pa 4406 1033}%
\special{pa 4431 1005}%
\special{pa 4457 978}%
\special{pa 4482 953}%
\special{pa 4508 931}%
\special{pa 4533 912}%
\special{pa 4559 897}%
\special{pa 4584 887}%
\special{pa 4610 881}%
\special{pa 4635 882}%
\special{pa 4661 888}%
\special{pa 4687 900}%
\special{pa 4712 916}%
\special{pa 4738 936}%
\special{pa 4763 958}%
\special{pa 4789 984}%
\special{pa 4814 1011}%
\special{pa 4840 1039}%
\special{pa 4860 1062}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4380 582 4620 761 4860 582
% 
\special{pn 8}%
\special{pa 4380 582}%
\special{pa 4406 611}%
\special{pa 4431 639}%
\special{pa 4457 665}%
\special{pa 4483 690}%
\special{pa 4508 712}%
\special{pa 4534 731}%
\special{pa 4560 745}%
\special{pa 4585 756}%
\special{pa 4611 761}%
\special{pa 4637 760}%
\special{pa 4662 753}%
\special{pa 4688 742}%
\special{pa 4713 726}%
\special{pa 4739 706}%
\special{pa 4765 683}%
\special{pa 4790 658}%
\special{pa 4816 631}%
\special{pa 4842 602}%
\special{pa 4860 582}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2220 582 2400 822 2220 1062
% 
\special{pn 8}%
\special{pa 2220 582}%
\special{pa 2249 608}%
\special{pa 2277 633}%
\special{pa 2328 684}%
\special{pa 2350 710}%
\special{pa 2369 736}%
\special{pa 2384 761}%
\special{pa 2394 787}%
\special{pa 2400 812}%
\special{pa 2399 838}%
\special{pa 2392 864}%
\special{pa 2381 889}%
\special{pa 2365 915}%
\special{pa 2345 940}%
\special{pa 2322 966}%
\special{pa 2297 992}%
\special{pa 2270 1017}%
\special{pa 2242 1043}%
\special{pa 2220 1062}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2700 582 2520 822 2700 1062
% 
\special{pn 8}%
\special{pa 2700 582}%
\special{pa 2671 608}%
\special{pa 2643 633}%
\special{pa 2592 684}%
\special{pa 2570 710}%
\special{pa 2551 736}%
\special{pa 2536 761}%
\special{pa 2526 787}%
\special{pa 2520 812}%
\special{pa 2521 838}%
\special{pa 2528 864}%
\special{pa 2539 889}%
\special{pa 2555 915}%
\special{pa 2575 940}%
\special{pa 2598 966}%
\special{pa 2623 992}%
\special{pa 2650 1017}%
\special{pa 2678 1043}%
\special{pa 2700 1062}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1460 274 1460 335 2 0 0 0
% $s(c)=A$, $c$ positive
\put(14.6000,-3.3500){\makebox(0,0)[lb]{$s(c)=A$, $c$ positive}}%
% DOT 0 0 3 0 Black White  
% 1 3720 822
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3720 822 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3960 498 3960 559 2 0 0 0
% $q_i$
\put(39.6000,-5.5900){\makebox(0,0)[lb]{$q_i$}}%
% STR 2 0 3 0 Black White  
% 4 3360 498 3360 559 2 0 0 0
% $q_j$
\put(33.6000,-5.5900){\makebox(0,0)[lb]{$q_j$}}%
% LINE 2 0 3 0 Black White  
% 2 1320 1060 1800 580
% 
\special{pn 8}%
\special{pa 1320 1060}%
\special{pa 1800 580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 1060 1320 580
% 
\special{pn 8}%
\special{pa 1800 1060}%
\special{pa 1320 580}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1560 820
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1560 820 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1200 1109 1200 1168 2 0 0 0
% $q_{i-1}$
\put(12.0000,-11.6800){\makebox(0,0)[lb]{$q_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1800 496 1800 557 2 0 0 0
% $q_i$
\put(18.0000,-5.5700){\makebox(0,0)[lb]{$q_i$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1109 1800 1168 2 0 0 0
% $q_{j-1}$
\put(18.0000,-11.6800){\makebox(0,0)[lb]{$q_{j-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1200 496 1200 557 2 0 0 0
% $q_j$
\put(12.0000,-5.5700){\makebox(0,0)[lb]{$q_j$}}%
% STR 2 0 3 0 Black White  
% 4 3620 274 3620 335 2 0 0 0
% $s(c)=B$, $c$ positive
\put(36.2000,-3.3500){\makebox(0,0)[lb]{$s(c)=B$, $c$ positive}}%
% STR 2 0 3 0 Black White  
% 4 2700 498 2700 559 2 0 0 0
% $q_i$
\put(27.0000,-5.5900){\makebox(0,0)[lb]{$q_i$}}%
% STR 2 0 3 0 Black White  
% 4 2160 498 2160 559 2 0 0 0
% $q_j$
\put(21.6000,-5.5900){\makebox(0,0)[lb]{$q_j$}}%
% STR 2 0 3 0 Black White  
% 4 2160 1112 2160 1171 2 0 0 0
% $q_{i-1}$
\put(21.6000,-11.7100){\makebox(0,0)[lb]{$q_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2700 1112 2700 1171 2 0 0 0
% $q_{j-1}$
\put(27.0000,-11.7100){\makebox(0,0)[lb]{$q_{j-1}$}}%
% STR 2 0 3 0 Black White  
% 4 4860 498 4860 559 2 0 0 0
% $q_i$
\put(48.6000,-5.5900){\makebox(0,0)[lb]{$q_i$}}%
% STR 2 0 3 0 Black White  
% 4 4320 498 4320 559 2 0 0 0
% $q_j$
\put(43.2000,-5.5900){\makebox(0,0)[lb]{$q_j$}}%
% STR 2 0 3 0 Black White  
% 4 3620 1538 3620 1599 2 0 0 0
% $s(c)=B$, $c$ negative
\put(36.2000,-15.9900){\makebox(0,0)[lb]{$s(c)=B$, $c$ negative}}%
% STR 2 0 3 0 Black White  
% 4 1460 1536 1460 1597 2 0 0 0
% $s(c)=A$, $c$ negative
\put(14.6000,-15.9700){\makebox(0,0)[lb]{$s(c)=A$, $c$ negative}}%
% LINE 2 0 3 0 Black White  
% 2 1320 2322 1800 1842
% 
\special{pn 8}%
\special{pa 1320 2322}%
\special{pa 1800 1842}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 2322 1320 1842
% 
\special{pn 8}%
\special{pa 1800 2322}%
\special{pa 1320 1842}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1560 2082
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1560 2082 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1800 1756 1800 1817 2 0 0 0
% $q_j$
\put(18.0000,-18.1700){\makebox(0,0)[lb]{$q_j$}}%
% STR 2 0 3 0 Black White  
% 4 1200 1756 1200 1817 2 0 0 0
% $q_i$
\put(12.0000,-18.1700){\makebox(0,0)[lb]{$q_i$}}%
% STR 2 0 3 0 Black White  
% 4 2700 1758 2700 1819 2 0 0 0
% $q_j$
\put(27.0000,-18.1900){\makebox(0,0)[lb]{$q_j$}}%
% STR 2 0 3 0 Black White  
% 4 2160 1758 2160 1819 2 0 0 0
% $q_i$
\put(21.6000,-18.1900){\makebox(0,0)[lb]{$q_i$}}%
% SPLINE 2 0 3 0 Black White  
% 3 2220 2324 2460 2143 2700 2324
% 
\special{pn 8}%
\special{pa 2220 2324}%
\special{pa 2246 2295}%
\special{pa 2271 2267}%
\special{pa 2297 2240}%
\special{pa 2322 2215}%
\special{pa 2348 2193}%
\special{pa 2373 2174}%
\special{pa 2399 2159}%
\special{pa 2424 2149}%
\special{pa 2450 2143}%
\special{pa 2475 2144}%
\special{pa 2501 2150}%
\special{pa 2527 2162}%
\special{pa 2552 2178}%
\special{pa 2578 2198}%
\special{pa 2603 2220}%
\special{pa 2629 2246}%
\special{pa 2654 2273}%
\special{pa 2680 2301}%
\special{pa 2700 2324}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2220 1844 2460 2023 2700 1844
% 
\special{pn 8}%
\special{pa 2220 1844}%
\special{pa 2246 1873}%
\special{pa 2271 1901}%
\special{pa 2297 1927}%
\special{pa 2323 1952}%
\special{pa 2348 1974}%
\special{pa 2374 1993}%
\special{pa 2400 2007}%
\special{pa 2425 2018}%
\special{pa 2451 2023}%
\special{pa 2477 2022}%
\special{pa 2502 2015}%
\special{pa 2528 2004}%
\special{pa 2553 1988}%
\special{pa 2579 1968}%
\special{pa 2605 1945}%
\special{pa 2630 1920}%
\special{pa 2656 1893}%
\special{pa 2682 1864}%
\special{pa 2700 1844}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3480 2324 3960 1844
% 
\special{pn 8}%
\special{pa 3480 2324}%
\special{pa 3960 1844}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3960 2324 3480 1844
% 
\special{pn 8}%
\special{pa 3960 2324}%
\special{pa 3480 1844}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3720 2084
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3720 2084 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3960 1758 3960 1819 2 0 0 0
% $q_j$
\put(39.6000,-18.1900){\makebox(0,0)[lb]{$q_j$}}%
% STR 2 0 3 0 Black White  
% 4 3360 1758 3360 1819 2 0 0 0
% $q_i$
\put(33.6000,-18.1900){\makebox(0,0)[lb]{$q_i$}}%
% STR 2 0 3 0 Black White  
% 4 4860 1758 4860 1819 2 0 0 0
% $q_j$
\put(48.6000,-18.1900){\makebox(0,0)[lb]{$q_j$}}%
% STR 2 0 3 0 Black White  
% 4 4320 1758 4320 1819 2 0 0 0
% $q_i$
\put(43.2000,-18.1900){\makebox(0,0)[lb]{$q_i$}}%
% SPLINE 2 0 3 0 Black White  
% 3 4380 1844 4560 2084 4380 2324
% 
\special{pn 8}%
\special{pa 4380 1844}%
\special{pa 4409 1870}%
\special{pa 4437 1895}%
\special{pa 4488 1946}%
\special{pa 4510 1972}%
\special{pa 4529 1998}%
\special{pa 4544 2023}%
\special{pa 4554 2049}%
\special{pa 4560 2074}%
\special{pa 4559 2100}%
\special{pa 4552 2126}%
\special{pa 4541 2151}%
\special{pa 4525 2177}%
\special{pa 4505 2202}%
\special{pa 4482 2228}%
\special{pa 4457 2254}%
\special{pa 4430 2279}%
\special{pa 4402 2305}%
\special{pa 4380 2324}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 4860 1844 4680 2084 4860 2324
% 
\special{pn 8}%
\special{pa 4860 1844}%
\special{pa 4831 1870}%
\special{pa 4803 1895}%
\special{pa 4752 1946}%
\special{pa 4730 1972}%
\special{pa 4711 1998}%
\special{pa 4696 2023}%
\special{pa 4686 2049}%
\special{pa 4680 2074}%
\special{pa 4681 2100}%
\special{pa 4688 2126}%
\special{pa 4699 2151}%
\special{pa 4715 2177}%
\special{pa 4735 2202}%
\special{pa 4758 2228}%
\special{pa 4783 2254}%
\special{pa 4810 2279}%
\special{pa 4838 2305}%
\special{pa 4860 2324}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3360 1112 3360 1171 2 0 0 0
% $q_{i-1}$
\put(33.6000,-11.7100){\makebox(0,0)[lb]{$q_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 4860 1112 4860 1171 2 0 0 0
% $q_{j-1}$
\put(48.6000,-11.7100){\makebox(0,0)[lb]{$q_{j-1}$}}%
% STR 2 0 3 0 Black White  
% 4 3960 1112 3960 1171 2 0 0 0
% $q_{j-1}$
\put(39.6000,-11.7100){\makebox(0,0)[lb]{$q_{j-1}$}}%
% STR 2 0 3 0 Black White  
% 4 4320 1112 4320 1171 2 0 0 0
% $q_{i-1}$
\put(43.2000,-11.7100){\makebox(0,0)[lb]{$q_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1200 2372 1200 2431 2 0 0 0
% $q_{j-1}$
\put(12.0000,-24.3100){\makebox(0,0)[lb]{$q_{j-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1800 2372 1800 2431 2 0 0 0
% $q_{i-1}$
\put(18.0000,-24.3100){\makebox(0,0)[lb]{$q_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2160 2374 2160 2433 2 0 0 0
% $q_{j-1}$
\put(21.6000,-24.3300){\makebox(0,0)[lb]{$q_{j-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2700 2374 2700 2433 2 0 0 0
% $q_{i-1}$
\put(27.0000,-24.3300){\makebox(0,0)[lb]{$q_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 3360 2374 3360 2433 2 0 0 0
% $q_{j-1}$
\put(33.6000,-24.3300){\makebox(0,0)[lb]{$q_{j-1}$}}%
% STR 2 0 3 0 Black White  
% 4 3960 2374 3960 2433 2 0 0 0
% $q_{i-1}$
\put(39.6000,-24.3300){\makebox(0,0)[lb]{$q_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 4320 2374 4320 2433 2 0 0 0
% $q_{j-1}$
\put(43.2000,-24.3300){\makebox(0,0)[lb]{$q_{j-1}$}}%
% STR 2 0 3 0 Black White  
% 4 4860 2374 4860 2433 2 0 0 0
% $q_{i-1}$
\put(48.6000,-24.3300){\makebox(0,0)[lb]{$q_{i-1}$}}%
% LINE 2 0 3 0 Black White  
% 4 1726 652 1716 692 1726 652 1686 662
% 
\special{pn 8}%
\special{pa 1726 652}%
\special{pa 1716 692}%
\special{fp}%
\special{pa 1726 652}%
\special{pa 1686 662}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1392 652 1402 692 1392 652 1432 662
% 
\special{pn 8}%
\special{pa 1392 652}%
\special{pa 1402 692}%
\special{fp}%
\special{pa 1392 652}%
\special{pa 1432 662}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3550 652 3560 692 3550 652 3590 662
% 
\special{pn 8}%
\special{pa 3550 652}%
\special{pa 3560 692}%
\special{fp}%
\special{pa 3550 652}%
\special{pa 3590 662}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3890 652 3880 692 3890 652 3850 662
% 
\special{pn 8}%
\special{pa 3890 652}%
\special{pa 3880 692}%
\special{fp}%
\special{pa 3890 652}%
\special{pa 3850 662}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1392 1916 1402 1956 1392 1916 1432 1926
% 
\special{pn 8}%
\special{pa 1392 1916}%
\special{pa 1402 1956}%
\special{fp}%
\special{pa 1392 1916}%
\special{pa 1432 1926}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1726 1916 1716 1956 1726 1916 1686 1926
% 
\special{pn 8}%
\special{pa 1726 1916}%
\special{pa 1716 1956}%
\special{fp}%
\special{pa 1726 1916}%
\special{pa 1686 1926}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3886 1916 3876 1956 3886 1916 3846 1926
% 
\special{pn 8}%
\special{pa 3886 1916}%
\special{pa 3876 1956}%
\special{fp}%
\special{pa 3886 1916}%
\special{pa 3846 1926}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3552 1916 3562 1956 3552 1916 3592 1926
% 
\special{pn 8}%
\special{pa 3552 1916}%
\special{pa 3562 1956}%
\special{fp}%
\special{pa 3552 1916}%
\special{pa 3592 1926}%
\special{fp}%
\end{picture}}%


==> even_claim_f1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.0000,7.2000)(4.0000,-9.6000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 680 1800 800 1800 680 2040 680
% 
\special{pn 8}%
\special{ar 1900 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 520 2000 400 2240 520 2000 520
% 
\special{pn 8}%
\special{ar 2100 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 520 2400 400 2640 520 2400 520
% 
\special{pn 8}%
\special{ar 2500 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 680 2200 800 2200 680 2440 680
% 
\special{pn 8}%
\special{ar 2300 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 680 2600 800 2600 680 2840 680
% 
\special{pn 8}%
\special{ar 2700 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 520 3200 400 3300 400 3180 520
% 
\special{pn 8}%
\special{ar 3300 520 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3620 520 3520 400 3760 520 3620 320
% 
\special{pn 8}%
\special{ar 3620 520 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3820 680 3720 800 3720 680 3960 680
% 
\special{pn 8}%
\special{ar 3820 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 1200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 600 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 800 1800 920 1560 800 1700 1000
% 
\special{pn 8}%
\special{ar 1700 800 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4000 800 3900 920 4000 1000 4140 800
% 
\special{pn 8}%
\special{ar 4000 800 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4000 720 3900 600 4140 720 4000 520
% 
\special{pn 8}%
\special{ar 4000 720 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2000 680 2000 520
% 
\special{pn 8}%
\special{pa 2000 680}%
\special{pa 2000 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 680 2400 520
% 
\special{pn 8}%
\special{pa 2400 680}%
\special{pa 2400 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 680 3200 520
% 
\special{pn 8}%
\special{pa 3200 680}%
\special{pa 3200 520}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3920 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3920 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3320 460 3320 480 2 0 0 0
% $\cdots$
\put(33.2000,-4.8000){\makebox(0,0)[lb]{$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 1400 600 1320 560 1400 600 1320 640
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1320 560}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1320 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2800 920 2880 880 2800 920 2880 960
% 
\special{pn 8}%
\special{pa 2800 920}%
\special{pa 2880 880}%
\special{fp}%
\special{pa 2800 920}%
\special{pa 2880 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1510 540 1510 560 2 0 0 0
% $1$
\put(15.1000,-5.6000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 1910 540 1910 560 2 0 0 0
% $2$
\put(19.1000,-5.6000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 2310 540 2310 560 2 0 0 0
% $3$
\put(23.1000,-5.6000){\makebox(0,0)[lb]{$3$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 520 2800 400 3040 520 2800 520
% 
\special{pn 8}%
\special{ar 2900 520 100 120 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2800 680 2800 520
% 
\special{pn 8}%
\special{pa 2800 680}%
\special{pa 2800 520}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2710 540 2710 560 2 0 0 0
% $3$
\put(27.1000,-5.6000){\makebox(0,0)[lb]{$3$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3100 680 3000 800 3000 680 3240 680
% 
\special{pn 8}%
\special{ar 3100 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 3200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 600 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4000 920 1700 920
% 
\special{pn 8}%
\special{pa 4000 920}%
\special{pa 1700 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4000 600 1200 600
% 
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 1200 600}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3820 400 3720 280 3960 400 3820 200
% 
\special{pn 8}%
\special{ar 3820 400 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 400 1600 280 1700 280 1580 400
% 
\special{pn 8}%
\special{ar 1700 400 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 520 1600 400 1840 520 1700 320
% 
\special{pn 8}%
\special{ar 1700 520 100 120 4.7123890 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3820 280 1700 280
% 
\special{pn 8}%
\special{pa 3820 280}%
\special{pa 1700 280}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3950 540 3950 560 2 0 0 0
% $d+1$
\put(39.5000,-5.6000){\makebox(0,0)[lb]{$d+1$}}%
% LINE 2 0 3 0 Black White  
% 4 1320 400 1400 360 1320 400 1400 440
% 
\special{pn 8}%
\special{pa 1320 400}%
\special{pa 1400 360}%
\special{fp}%
\special{pa 1320 400}%
\special{pa 1400 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2880 280 2800 240 2880 280 2800 320
% 
\special{pn 8}%
\special{pa 2880 280}%
\special{pa 2800 240}%
\special{fp}%
\special{pa 2880 280}%
\special{pa 2800 320}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1600 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1700 400 1200 400
% 
\special{pn 8}%
\special{pa 1700 400}%
\special{pa 1200 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 575 400 675 2 0 0 0
% $\langle \gamma_{d+2} \rangle=$
\put(4.0000,-6.7500){\makebox(0,0)[lb]{$\langle \gamma_{d+2} \rangle=$}}%
% LINE 2 2 3 0 Black White  
% 2 1800 520 1800 680
% 
\special{pn 8}%
\special{pa 1800 520}%
\special{pa 1800 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2200 520 2200 680
% 
\special{pn 8}%
\special{pa 2200 520}%
\special{pa 2200 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2600 520 2600 680
% 
\special{pn 8}%
\special{pa 2600 520}%
\special{pa 2600 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3000 520 3000 680
% 
\special{pn 8}%
\special{pa 3000 520}%
\special{pa 3000 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3720 520 3720 680
% 
\special{pn 8}%
\special{pa 3720 520}%
\special{pa 3720 680}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 1600 800 1600 400
% 
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1600 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4100 800 4100 720
% 
\special{pn 8}%
\special{pa 4100 800}%
\special{pa 4100 720}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3920 400 3920 680
% 
\special{pn 8}%
\special{pa 3920 400}%
\special{pa 3920 680}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 4200 280 4400 600 4400 600 4200 920
% 
\special{pn 13}%
\special{pa 4200 280}%
\special{pa 4400 600}%
\special{fp}%
\special{pa 4400 600}%
\special{pa 4200 920}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 1200 280 1000 600 1000 600 1200 920
% 
\special{pn 13}%
\special{pa 1200 280}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1200 920}%
\special{fp}%
\end{picture}}%


==> even_claim_f2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.0000,6.4000)(2.0000,-9.2000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 680 1400 800 1400 680 1640 680
% 
\special{pn 8}%
\special{ar 1500 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 520 1600 400 1840 520 1600 520
% 
\special{pn 8}%
\special{ar 1700 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 520 2000 400 2240 520 2000 520
% 
\special{pn 8}%
\special{ar 2100 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 680 1800 800 1800 680 2040 680
% 
\special{pn 8}%
\special{ar 1900 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 680 2200 800 2200 680 2440 680
% 
\special{pn 8}%
\special{ar 2300 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 520 2800 400 2900 400 2780 520
% 
\special{pn 8}%
\special{ar 2900 520 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3220 520 3120 400 3360 520 3220 320
% 
\special{pn 8}%
\special{ar 3220 520 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3420 680 3320 800 3320 680 3560 680
% 
\special{pn 8}%
\special{ar 3420 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 600 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 800 1400 920 1160 800 1300 1000
% 
\special{pn 8}%
\special{ar 1300 800 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3600 800 3500 920 3600 1000 3740 800
% 
\special{pn 8}%
\special{ar 3600 800 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3600 720 3500 600 3740 720 3600 520
% 
\special{pn 8}%
\special{ar 3600 720 100 120 4.7123890 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3520 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3520 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 600 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2920 460 2920 480 2 0 0 0
% $\cdots$
\put(29.2000,-4.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1110 540 1110 560 2 0 0 0
% $1$
\put(11.1000,-5.6000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 1910 540 1910 560 2 0 0 0
% $3$
\put(19.1000,-5.6000){\makebox(0,0)[lb]{$3$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 520 2400 400 2640 520 2400 520
% 
\special{pn 8}%
\special{ar 2500 520 100 120 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2310 540 2310 560 2 0 0 0
% $4$
\put(23.1000,-5.6000){\makebox(0,0)[lb]{$4$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 680 2600 800 2600 680 2840 680
% 
\special{pn 8}%
\special{ar 2700 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 2800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 600 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3600 920 1300 920
% 
\special{pn 8}%
\special{pa 3600 920}%
\special{pa 1300 920}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3420 400 3320 280 3560 400 3420 200
% 
\special{pn 8}%
\special{ar 3420 400 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 400 1200 280 1300 280 1180 400
% 
\special{pn 8}%
\special{ar 1300 400 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 520 1200 400 1440 520 1300 320
% 
\special{pn 8}%
\special{ar 1300 520 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1300 400 1240 400
% 
\special{pn 8}%
\special{pa 1300 400}%
\special{pa 1240 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1160 400 800 400
% 
\special{pn 8}%
\special{pa 1160 400}%
\special{pa 800 400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 800 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3420 280 1300 280
% 
\special{pn 8}%
\special{pa 3420 280}%
\special{pa 1300 280}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3550 540 3550 560 2 0 0 0
% $d+1$
\put(35.5000,-5.6000){\makebox(0,0)[lb]{$d+1$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1520 520 1520 600 1520 600 1600 520
% 
\special{pn 8}%
\special{ar 1520 520 80 80 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1680 680 1680 600 1680 600 1600 680
% 
\special{pn 8}%
\special{ar 1680 680 80 80 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1520 600 800 600
% 
\special{pn 8}%
\special{pa 1520 600}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1680 600 3600 600
% 
\special{pn 8}%
\special{pa 1680 600}%
\special{pa 3600 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 200 550 200 650 2 0 0 0
% $=A$
\put(2.0000,-6.5000){\makebox(0,0)[lb]{$=A$}}%
% DOT 0 0 3 0 Black White  
% 1 1200 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2000 680 2000 640
% 
\special{pn 8}%
\special{pa 2000 680}%
\special{pa 2000 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2000 560 2000 520
% 
\special{pn 8}%
\special{pa 2000 560}%
\special{pa 2000 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 680 2400 640
% 
\special{pn 8}%
\special{pa 2400 680}%
\special{pa 2400 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 560 2400 520
% 
\special{pn 8}%
\special{pa 2400 560}%
\special{pa 2400 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 680 2800 640
% 
\special{pn 8}%
\special{pa 2800 680}%
\special{pa 2800 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 560 2800 520
% 
\special{pn 8}%
\special{pa 2800 560}%
\special{pa 2800 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3520 680 3520 640
% 
\special{pn 8}%
\special{pa 3520 680}%
\special{pa 3520 640}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1400 520 1400 680
% 
\special{pn 8}%
\special{pa 1400 520}%
\special{pa 1400 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1800 520 1800 680
% 
\special{pn 8}%
\special{pa 1800 520}%
\special{pa 1800 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2200 520 2200 680
% 
\special{pn 8}%
\special{pa 2200 520}%
\special{pa 2200 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2600 520 2600 680
% 
\special{pn 8}%
\special{pa 2600 520}%
\special{pa 2600 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3320 520 3320 680
% 
\special{pn 8}%
\special{pa 3320 520}%
\special{pa 3320 680}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 4 800 280 600 600 600 600 800 920
% 
\special{pn 13}%
\special{pa 800 280}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 800 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 400 1200 560
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 800 1200 640
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 800 3700 720
% 
\special{pn 8}%
\special{pa 3700 800}%
\special{pa 3700 720}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3520 400 3520 560
% 
\special{pn 8}%
\special{pa 3520 400}%
\special{pa 3520 560}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3800 280 4000 600 4000 600 3800 920
% 
\special{pn 13}%
\special{pa 3800 280}%
\special{pa 4000 600}%
\special{fp}%
\special{pa 4000 600}%
\special{pa 3800 920}%
\special{fp}%
\end{picture}}%


==> even_claim_f3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.0000,6.4000)(2.0000,-9.2000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 680 1400 800 1400 680 1640 680
% 
\special{pn 8}%
\special{ar 1500 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 520 1600 400 1840 520 1600 520
% 
\special{pn 8}%
\special{ar 1700 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 520 2000 400 2240 520 2000 520
% 
\special{pn 8}%
\special{ar 2100 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 680 1800 800 1800 680 2040 680
% 
\special{pn 8}%
\special{ar 1900 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 680 2200 800 2200 680 2440 680
% 
\special{pn 8}%
\special{ar 2300 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 520 2800 400 2900 400 2780 520
% 
\special{pn 8}%
\special{ar 2900 520 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3220 520 3120 400 3360 520 3220 320
% 
\special{pn 8}%
\special{ar 3220 520 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3420 680 3320 800 3320 680 3560 680
% 
\special{pn 8}%
\special{ar 3420 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 600 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 800 1400 920 1160 800 1300 1000
% 
\special{pn 8}%
\special{ar 1300 800 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3600 800 3500 920 3600 1000 3740 800
% 
\special{pn 8}%
\special{ar 3600 800 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3600 720 3500 600 3740 720 3600 520
% 
\special{pn 8}%
\special{ar 3600 720 100 120 4.7123890 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3520 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3520 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 600 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2920 460 2920 480 2 0 0 0
% $\cdots$
\put(29.2000,-4.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1110 540 1110 560 2 0 0 0
% $1$
\put(11.1000,-5.6000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 1910 540 1910 560 2 0 0 0
% $3$
\put(19.1000,-5.6000){\makebox(0,0)[lb]{$3$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 520 2400 400 2640 520 2400 520
% 
\special{pn 8}%
\special{ar 2500 520 100 120 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2310 540 2310 560 2 0 0 0
% $4$
\put(23.1000,-5.6000){\makebox(0,0)[lb]{$4$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 680 2600 800 2600 680 2840 680
% 
\special{pn 8}%
\special{ar 2700 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 2800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 600 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3600 920 1300 920
% 
\special{pn 8}%
\special{pa 3600 920}%
\special{pa 1300 920}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3420 400 3320 280 3560 400 3420 200
% 
\special{pn 8}%
\special{ar 3420 400 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 400 1200 280 1300 280 1180 400
% 
\special{pn 8}%
\special{ar 1300 400 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 520 1200 400 1440 520 1300 320
% 
\special{pn 8}%
\special{ar 1300 520 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1300 400 1240 400
% 
\special{pn 8}%
\special{pa 1300 400}%
\special{pa 1240 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1160 400 800 400
% 
\special{pn 8}%
\special{pa 1160 400}%
\special{pa 800 400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 800 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3420 280 1300 280
% 
\special{pn 8}%
\special{pa 3420 280}%
\special{pa 1300 280}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3550 540 3550 560 2 0 0 0
% $d+1$
\put(35.5000,-5.6000){\makebox(0,0)[lb]{$d+1$}}%
% LINE 2 0 3 0 Black White  
% 2 1520 600 800 600
% 
\special{pn 8}%
\special{pa 1520 600}%
\special{pa 800 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1680 600 3600 600
% 
\special{pn 8}%
\special{pa 1680 600}%
\special{pa 3600 600}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1680 520 1600 520 1600 520 1680 600
% 
\special{pn 8}%
\special{ar 1680 520 80 80 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1520 680 1600 680 1600 680 1520 600
% 
\special{pn 8}%
\special{ar 1520 680 80 80 4.7123890 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 200 550 200 650 2 0 0 0
% $+A^{-1}$
\put(2.0000,-6.5000){\makebox(0,0)[lb]{$+A^{-1}$}}%
% DOT 0 0 3 0 Black White  
% 1 1200 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2000 680 2000 640
% 
\special{pn 8}%
\special{pa 2000 680}%
\special{pa 2000 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2000 560 2000 520
% 
\special{pn 8}%
\special{pa 2000 560}%
\special{pa 2000 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 520 2400 560
% 
\special{pn 8}%
\special{pa 2400 520}%
\special{pa 2400 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 640 2400 680
% 
\special{pn 8}%
\special{pa 2400 640}%
\special{pa 2400 680}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 680 2800 640
% 
\special{pn 8}%
\special{pa 2800 680}%
\special{pa 2800 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 560 2800 520
% 
\special{pn 8}%
\special{pa 2800 560}%
\special{pa 2800 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3520 680 3520 640
% 
\special{pn 8}%
\special{pa 3520 680}%
\special{pa 3520 640}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1400 520 1400 680
% 
\special{pn 8}%
\special{pa 1400 520}%
\special{pa 1400 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1800 520 1800 680
% 
\special{pn 8}%
\special{pa 1800 520}%
\special{pa 1800 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2200 520 2200 680
% 
\special{pn 8}%
\special{pa 2200 520}%
\special{pa 2200 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2600 520 2600 680
% 
\special{pn 8}%
\special{pa 2600 520}%
\special{pa 2600 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3320 520 3320 680
% 
\special{pn 8}%
\special{pa 3320 520}%
\special{pa 3320 680}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 4 800 280 600 600 600 600 800 920
% 
\special{pn 13}%
\special{pa 800 280}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 800 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 400 1200 560
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 640 1200 800
% 
\special{pn 8}%
\special{pa 1200 640}%
\special{pa 1200 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 800 3700 720
% 
\special{pn 8}%
\special{pa 3700 800}%
\special{pa 3700 720}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3520 400 3520 560
% 
\special{pn 8}%
\special{pa 3520 400}%
\special{pa 3520 560}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3800 280 4000 600 4000 600 3800 920
% 
\special{pn 13}%
\special{pa 3800 280}%
\special{pa 4000 600}%
\special{fp}%
\special{pa 4000 600}%
\special{pa 3800 920}%
\special{fp}%
\end{picture}}%


==> even_claim_f4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(36.0000,6.4000)(4.0000,-9.2000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 680 1400 800 1400 680 1640 680
% 
\special{pn 8}%
\special{ar 1500 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 520 1600 400 1840 520 1600 520
% 
\special{pn 8}%
\special{ar 1700 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 520 2000 400 2240 520 2000 520
% 
\special{pn 8}%
\special{ar 2100 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 680 1800 800 1800 680 2040 680
% 
\special{pn 8}%
\special{ar 1900 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 680 2200 800 2200 680 2440 680
% 
\special{pn 8}%
\special{ar 2300 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 520 2800 400 2900 400 2780 520
% 
\special{pn 8}%
\special{ar 2900 520 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3220 520 3120 400 3360 520 3220 320
% 
\special{pn 8}%
\special{ar 3220 520 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3420 680 3320 800 3320 680 3560 680
% 
\special{pn 8}%
\special{ar 3420 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 600 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 800 1400 920 1160 800 1300 1000
% 
\special{pn 8}%
\special{ar 1300 800 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3600 800 3500 920 3600 1000 3740 800
% 
\special{pn 8}%
\special{ar 3600 800 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3600 720 3500 600 3740 720 3600 520
% 
\special{pn 8}%
\special{ar 3600 720 100 120 4.7123890 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3520 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3520 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 600 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2920 460 2920 480 2 0 0 0
% $\cdots$
\put(29.2000,-4.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1110 540 1110 560 2 0 0 0
% $1$
\put(11.1000,-5.6000){\makebox(0,0)[lb]{$1$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 520 2400 400 2640 520 2400 520
% 
\special{pn 8}%
\special{ar 2500 520 100 120 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2310 540 2310 560 2 0 0 0
% $4$
\put(23.1000,-5.6000){\makebox(0,0)[lb]{$4$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 680 2600 800 2600 680 2840 680
% 
\special{pn 8}%
\special{ar 2700 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 2800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 600 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3600 920 1300 920
% 
\special{pn 8}%
\special{pa 3600 920}%
\special{pa 1300 920}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3420 400 3320 280 3560 400 3420 200
% 
\special{pn 8}%
\special{ar 3420 400 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 400 1200 280 1300 280 1180 400
% 
\special{pn 8}%
\special{ar 1300 400 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 520 1200 400 1440 520 1300 320
% 
\special{pn 8}%
\special{ar 1300 520 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1300 400 1240 400
% 
\special{pn 8}%
\special{pa 1300 400}%
\special{pa 1240 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1160 400 800 400
% 
\special{pn 8}%
\special{pa 1160 400}%
\special{pa 800 400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 800 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3420 280 1300 280
% 
\special{pn 8}%
\special{pa 3420 280}%
\special{pa 1300 280}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3550 540 3550 560 2 0 0 0
% $d+1$
\put(35.5000,-5.6000){\makebox(0,0)[lb]{$d+1$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1520 520 1520 600 1520 600 1600 520
% 
\special{pn 8}%
\special{ar 1520 520 80 80 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1680 680 1680 600 1680 600 1600 680
% 
\special{pn 8}%
\special{ar 1680 680 80 80 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1520 600 800 600
% 
\special{pn 8}%
\special{pa 1520 600}%
\special{pa 800 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 550 400 650 2 0 0 0
% $A$
\put(4.0000,-6.5000){\makebox(0,0)[lb]{$A$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1920 520 1920 600 1920 600 2000 520
% 
\special{pn 8}%
\special{ar 1920 520 80 80 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 2080 680 2080 600 2080 600 2000 680
% 
\special{pn 8}%
\special{ar 2080 680 80 80 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1680 600 1920 600
% 
\special{pn 8}%
\special{pa 1680 600}%
\special{pa 1920 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2080 600 3600 600
% 
\special{pn 8}%
\special{pa 2080 600}%
\special{pa 3600 600}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1200 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2400 680 2400 640
% 
\special{pn 8}%
\special{pa 2400 680}%
\special{pa 2400 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 560 2400 520
% 
\special{pn 8}%
\special{pa 2400 560}%
\special{pa 2400 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 520 2800 560
% 
\special{pn 8}%
\special{pa 2800 520}%
\special{pa 2800 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 640 2800 680
% 
\special{pn 8}%
\special{pa 2800 640}%
\special{pa 2800 680}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3520 680 3520 640
% 
\special{pn 8}%
\special{pa 3520 680}%
\special{pa 3520 640}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1400 520 1400 680
% 
\special{pn 8}%
\special{pa 1400 520}%
\special{pa 1400 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1800 520 1800 680
% 
\special{pn 8}%
\special{pa 1800 520}%
\special{pa 1800 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2200 520 2200 680
% 
\special{pn 8}%
\special{pa 2200 520}%
\special{pa 2200 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2600 520 2600 680
% 
\special{pn 8}%
\special{pa 2600 520}%
\special{pa 2600 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3320 520 3320 680
% 
\special{pn 8}%
\special{pa 3320 520}%
\special{pa 3320 680}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 4 800 280 600 600 600 600 800 920
% 
\special{pn 13}%
\special{pa 800 280}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 800 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 400 1200 560
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 640 1200 800
% 
\special{pn 8}%
\special{pa 1200 640}%
\special{pa 1200 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3520 400 3520 560
% 
\special{pn 8}%
\special{pa 3520 400}%
\special{pa 3520 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 800 3700 720
% 
\special{pn 8}%
\special{pa 3700 800}%
\special{pa 3700 720}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3800 280 4000 600 4000 600 3800 920
% 
\special{pn 13}%
\special{pa 3800 280}%
\special{pa 4000 600}%
\special{fp}%
\special{pa 4000 600}%
\special{pa 3800 920}%
\special{fp}%
\end{picture}}%


==> even_claim_f5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.0000,6.4000)(2.0000,-9.2000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 680 1400 800 1400 680 1640 680
% 
\special{pn 8}%
\special{ar 1500 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 520 1600 400 1840 520 1600 520
% 
\special{pn 8}%
\special{ar 1700 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 520 2000 400 2240 520 2000 520
% 
\special{pn 8}%
\special{ar 2100 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 680 1800 800 1800 680 2040 680
% 
\special{pn 8}%
\special{ar 1900 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 680 2200 800 2200 680 2440 680
% 
\special{pn 8}%
\special{ar 2300 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 520 2800 400 2900 400 2780 520
% 
\special{pn 8}%
\special{ar 2900 520 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3220 520 3120 400 3360 520 3220 320
% 
\special{pn 8}%
\special{ar 3220 520 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3420 680 3320 800 3320 680 3560 680
% 
\special{pn 8}%
\special{ar 3420 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 600 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 800 1400 920 1160 800 1300 1000
% 
\special{pn 8}%
\special{ar 1300 800 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3600 800 3500 920 3600 1000 3740 800
% 
\special{pn 8}%
\special{ar 3600 800 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3600 720 3500 600 3740 720 3600 520
% 
\special{pn 8}%
\special{ar 3600 720 100 120 4.7123890 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3520 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3520 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 600 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2920 460 2920 480 2 0 0 0
% $\cdots$
\put(29.2000,-4.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1110 540 1110 560 2 0 0 0
% $1$
\put(11.1000,-5.6000){\makebox(0,0)[lb]{$1$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 520 2400 400 2640 520 2400 520
% 
\special{pn 8}%
\special{ar 2500 520 100 120 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2310 540 2310 560 2 0 0 0
% $4$
\put(23.1000,-5.6000){\makebox(0,0)[lb]{$4$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 680 2600 800 2600 680 2840 680
% 
\special{pn 8}%
\special{ar 2700 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 2800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 600 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3600 920 1300 920
% 
\special{pn 8}%
\special{pa 3600 920}%
\special{pa 1300 920}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3420 400 3320 280 3560 400 3420 200
% 
\special{pn 8}%
\special{ar 3420 400 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 400 1200 280 1300 280 1180 400
% 
\special{pn 8}%
\special{ar 1300 400 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 520 1200 400 1440 520 1300 320
% 
\special{pn 8}%
\special{ar 1300 520 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1300 400 1240 400
% 
\special{pn 8}%
\special{pa 1300 400}%
\special{pa 1240 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1160 400 800 400
% 
\special{pn 8}%
\special{pa 1160 400}%
\special{pa 800 400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 800 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3420 280 1300 280
% 
\special{pn 8}%
\special{pa 3420 280}%
\special{pa 1300 280}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3550 540 3550 560 2 0 0 0
% $d+1$
\put(35.5000,-5.6000){\makebox(0,0)[lb]{$d+1$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1520 520 1520 600 1520 600 1600 520
% 
\special{pn 8}%
\special{ar 1520 520 80 80 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1680 680 1680 600 1680 600 1600 680
% 
\special{pn 8}%
\special{ar 1680 680 80 80 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1520 600 800 600
% 
\special{pn 8}%
\special{pa 1520 600}%
\special{pa 800 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 200 550 200 650 2 0 0 0
% $+A^{-1}$
\put(2.0000,-6.5000){\makebox(0,0)[lb]{$+A^{-1}$}}%
% LINE 2 0 3 0 Black White  
% 2 1680 600 1920 600
% 
\special{pn 8}%
\special{pa 1680 600}%
\special{pa 1920 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2080 600 3600 600
% 
\special{pn 8}%
\special{pa 2080 600}%
\special{pa 3600 600}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2080 520 2000 520 2000 520 2080 600
% 
\special{pn 8}%
\special{ar 2080 520 80 80 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1920 680 2000 680 2000 680 1920 600
% 
\special{pn 8}%
\special{ar 1920 680 80 80 4.7123890 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2400 680 2400 640
% 
\special{pn 8}%
\special{pa 2400 680}%
\special{pa 2400 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 560 2400 520
% 
\special{pn 8}%
\special{pa 2400 560}%
\special{pa 2400 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 680 2800 640
% 
\special{pn 8}%
\special{pa 2800 680}%
\special{pa 2800 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 560 2800 520
% 
\special{pn 8}%
\special{pa 2800 560}%
\special{pa 2800 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3520 680 3520 640
% 
\special{pn 8}%
\special{pa 3520 680}%
\special{pa 3520 640}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1400 520 1400 680
% 
\special{pn 8}%
\special{pa 1400 520}%
\special{pa 1400 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1800 520 1800 680
% 
\special{pn 8}%
\special{pa 1800 520}%
\special{pa 1800 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2200 520 2200 680
% 
\special{pn 8}%
\special{pa 2200 520}%
\special{pa 2200 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2600 520 2600 680
% 
\special{pn 8}%
\special{pa 2600 520}%
\special{pa 2600 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3320 520 3320 680
% 
\special{pn 8}%
\special{pa 3320 520}%
\special{pa 3320 680}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 4 800 280 600 600 600 600 800 920
% 
\special{pn 13}%
\special{pa 800 280}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 800 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 400 1200 560
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 640 1200 800
% 
\special{pn 8}%
\special{pa 1200 640}%
\special{pa 1200 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3520 400 3520 560
% 
\special{pn 8}%
\special{pa 3520 400}%
\special{pa 3520 560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 800 3700 720
% 
\special{pn 8}%
\special{pa 3700 800}%
\special{pa 3700 720}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3800 280 4000 600 4000 600 3800 920
% 
\special{pn 13}%
\special{pa 3800 280}%
\special{pa 4000 600}%
\special{fp}%
\special{pa 4000 600}%
\special{pa 3800 920}%
\special{fp}%
\end{picture}}%


==> even_claim_f6.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(27.8000,3.6000)(4.8000,-6.2000)%
% DOT 0 0 3 0 Black White  
% 1 2400 500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 500 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 530 3000 620 2760 530 2900 680
% 
\special{pn 8}%
\special{ar 2900 530 100 90 1.5707963 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 2800 500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 500 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3020 350 2920 260 3160 350 3020 200
% 
\special{pn 8}%
\special{ar 3020 350 100 90 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 350 2800 260 2900 260 2780 350
% 
\special{pn 8}%
\special{ar 2900 350 100 90 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 2900 350 2840 350
% 
\special{pn 8}%
\special{pa 2900 350}%
\special{pa 2840 350}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2760 350 2400 350
% 
\special{pn 8}%
\special{pa 2760 350}%
\special{pa 2400 350}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2400 350
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 350 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 480 406 480 481 2 0 0 0
% $=A \langle \gamma_d \rangle+A^{-1}\cdot (-A^{-3})^{d-2}$
\put(4.8000,-4.8100){\makebox(0,0)[lb]{$=A \langle \gamma_d \rangle+A^{-1}\cdot (-A^{-3})^{d-2}$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 425 2980 350 2900 530 2900 290
% 
\special{pn 8}%
\special{ar 2900 425 80 75 4.7123890 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 2900 500 2400 500
% 
\special{pn 8}%
\special{pa 2900 500}%
\special{pa 2400 500}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3020 530 2920 620 3020 680 3160 530
% 
\special{pn 8}%
\special{ar 3020 530 100 90 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3020 620 2900 620
% 
\special{pn 8}%
\special{pa 3020 620}%
\special{pa 2900 620}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2900 260 3020 260
% 
\special{pn 8}%
\special{pa 2900 260}%
\special{pa 3020 260}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2800 350
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 350 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2800 350 2800 470
% 
\special{pn 8}%
\special{pa 2800 350}%
\special{pa 2800 470}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3120 350 3120 530
% 
\special{pn 8}%
\special{pa 3120 350}%
\special{pa 3120 530}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 2400 260 2300 440 2300 440 2400 620
% 
\special{pn 13}%
\special{pa 2400 260}%
\special{pa 2300 440}%
\special{fp}%
\special{pa 2300 440}%
\special{pa 2400 620}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3160 260 3260 440 3260 440 3160 620
% 
\special{pn 13}%
\special{pa 3160 260}%
\special{pa 3260 440}%
\special{fp}%
\special{pa 3260 440}%
\special{pa 3160 620}%
\special{fp}%
\end{picture}}%


==> even_claim_f7.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.0000,3.6000)(2.0000,-4.6000)%
% STR 2 0 3 0 Black White  
% 4 200 262 200 338 2 0 0 0
% $A^{-1}\cdot (-A^{-3})^{d-1}$
\put(2.0000,-3.3800){\makebox(0,0)[lb]{$A^{-1}\cdot (-A^{-3})^{d-1}$}}%
% LINE 2 0 3 0 Black White  
% 2 1940 100 2060 100
% 
\special{pn 8}%
\special{pa 1940 100}%
\special{pa 2060 100}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1440 340
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1440 340 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1940 370 2040 460 1800 370 1940 520
% 
\special{pn 8}%
\special{ar 1940 370 100 90 1.5707963 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 1840 340
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1840 340 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2060 190 1960 100 2200 190 2060 40
% 
\special{pn 8}%
\special{ar 2060 190 100 90 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1940 190 1840 100 1940 100 1820 190
% 
\special{pn 8}%
\special{ar 1940 190 100 90 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1940 190 1880 190
% 
\special{pn 8}%
\special{pa 1940 190}%
\special{pa 1880 190}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 190 1440 190
% 
\special{pn 8}%
\special{pa 1800 190}%
\special{pa 1440 190}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1440 190
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1440 190 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1940 265 2020 190 1940 370 1940 130
% 
\special{pn 8}%
\special{ar 1940 265 80 75 4.7123890 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 1940 340 1440 340
% 
\special{pn 8}%
\special{pa 1940 340}%
\special{pa 1440 340}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2060 370 1960 460 2060 520 2200 370
% 
\special{pn 8}%
\special{ar 2060 370 100 90 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 2060 460 1940 460
% 
\special{pn 8}%
\special{pa 2060 460}%
\special{pa 1940 460}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1840 190
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1840 190 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1840 190 1840 310
% 
\special{pn 8}%
\special{pa 1840 190}%
\special{pa 1840 310}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2160 190 2160 370
% 
\special{pn 8}%
\special{pa 2160 190}%
\special{pa 2160 370}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 1440 100 1340 280 1340 280 1440 460
% 
\special{pn 13}%
\special{pa 1440 100}%
\special{pa 1340 280}%
\special{fp}%
\special{pa 1340 280}%
\special{pa 1440 460}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 2200 100 2300 280 2300 280 2200 460
% 
\special{pn 13}%
\special{pa 2200 100}%
\special{pa 2300 280}%
\special{fp}%
\special{pa 2300 280}%
\special{pa 2200 460}%
\special{fp}%
\end{picture}}%


==> even_lemma.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(39.6000,3.6000)(3.6000,-6.0000)%
% DOT 0 0 3 0 Black White  
% 1 1840 500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1840 500 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2460 330 2360 240 2600 330 2460 180
% 
\special{pn 8}%
\special{ar 2460 330 100 90 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2340 330 2240 240 2340 240 2220 330
% 
\special{pn 8}%
\special{ar 2340 330 100 90 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 2340 350 2280 350
% 
\special{pn 8}%
\special{pa 2340 350}%
\special{pa 2280 350}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2200 350 1840 350
% 
\special{pn 8}%
\special{pa 2200 350}%
\special{pa 1840 350}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1840 350
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1840 350 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2340 425 2420 350 2340 530 2340 290
% 
\special{pn 8}%
\special{ar 2340 425 80 75 4.7123890 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2460 510 2360 600 2460 660 2600 510
% 
\special{pn 8}%
\special{ar 2460 510 100 90 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 2460 600 2340 600
% 
\special{pn 8}%
\special{pa 2460 600}%
\special{pa 2340 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2340 240 2460 240
% 
\special{pn 8}%
\special{pa 2340 240}%
\special{pa 2460 240}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2240 350
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2240 350 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2320 560 2400 620 2320 500 2240 560
% 
\special{pn 8}%
\special{ar 2320 560 80 60 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 2320 500 2340 500
% 
\special{pn 8}%
\special{pa 2320 500}%
\special{pa 2340 500}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2160 440 2240 500 2160 500 2240 440
% 
\special{pn 8}%
\special{ar 2160 440 80 60 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 2160 500 1840 500
% 
\special{pn 8}%
\special{pa 2160 500}%
\special{pa 1840 500}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3460 500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3460 500 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4080 330 3980 240 4220 330 4080 180
% 
\special{pn 8}%
\special{ar 4080 330 100 90 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3960 330 3860 240 3960 240 3840 330
% 
\special{pn 8}%
\special{ar 3960 330 100 90 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3960 350 3900 350
% 
\special{pn 8}%
\special{pa 3960 350}%
\special{pa 3900 350}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3820 350 3460 350
% 
\special{pn 8}%
\special{pa 3820 350}%
\special{pa 3460 350}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3460 350
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3460 350 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3960 425 4040 350 3960 530 3960 290
% 
\special{pn 8}%
\special{ar 3960 425 80 75 4.7123890 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4080 510 3980 600 4080 660 4220 510
% 
\special{pn 8}%
\special{ar 4080 510 100 90 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 4080 600 3960 600
% 
\special{pn 8}%
\special{pa 4080 600}%
\special{pa 3960 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3960 240 4080 240
% 
\special{pn 8}%
\special{pa 3960 240}%
\special{pa 4080 240}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3860 350
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3860 350 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3940 500 3960 500
% 
\special{pn 8}%
\special{pa 3940 500}%
\special{pa 3960 500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3780 500 3460 500
% 
\special{pn 8}%
\special{pa 3780 500}%
\special{pa 3460 500}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3780 560 3860 620 3860 560 3780 500
% 
\special{pn 8}%
\special{ar 3780 560 80 60 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3940 440 4020 500 3860 440 3940 500
% 
\special{pn 8}%
\special{ar 3940 440 80 60 1.5707963 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 1400 388 1400 462 2 0 0 0
% $=A$
\put(14.0000,-4.6200){\makebox(0,0)[lb]{$=A$}}%
% STR 2 0 3 0 Black White  
% 4 2820 388 2820 462 2 0 0 0
% $+\quad A^{-1}$
\put(28.2000,-4.6200){\makebox(0,0)[lb]{$+\quad A^{-1}$}}%
% DOT 0 0 3 0 Black White  
% 1 460 480
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 460 480 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 960 510 1060 600 820 510 960 660
% 
\special{pn 8}%
\special{ar 960 510 100 90 1.5707963 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 860 480
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 860 480 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1080 330 980 240 1220 330 1080 180
% 
\special{pn 8}%
\special{ar 1080 330 100 90 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 960 330 860 240 960 240 840 330
% 
\special{pn 8}%
\special{ar 960 330 100 90 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 960 330 900 330
% 
\special{pn 8}%
\special{pa 960 330}%
\special{pa 900 330}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 820 330 460 330
% 
\special{pn 8}%
\special{pa 820 330}%
\special{pa 460 330}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 460 330
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 460 330 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 960 405 1040 330 960 510 960 270
% 
\special{pn 8}%
\special{ar 960 405 80 75 4.7123890 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 960 480 460 480
% 
\special{pn 8}%
\special{pa 960 480}%
\special{pa 460 480}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1080 510 980 600 1080 660 1220 510
% 
\special{pn 8}%
\special{ar 1080 510 100 90 6.2831853 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 1080 600 960 600
% 
\special{pn 8}%
\special{pa 1080 600}%
\special{pa 960 600}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 860 330
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 860 330 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 860 330 860 450
% 
\special{pn 8}%
\special{pa 860 330}%
\special{pa 860 450}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1180 330 1180 510
% 
\special{pn 8}%
\special{pa 1180 330}%
\special{pa 1180 510}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 460 240 360 420 360 420 460 600
% 
\special{pn 13}%
\special{pa 460 240}%
\special{pa 360 420}%
\special{fp}%
\special{pa 360 420}%
\special{pa 460 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 1220 240 1320 420 1320 420 1220 600
% 
\special{pn 13}%
\special{pa 1220 240}%
\special{pa 1320 420}%
\special{fp}%
\special{pa 1320 420}%
\special{pa 1220 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 960 240 1080 240
% 
\special{pn 8}%
\special{pa 960 240}%
\special{pa 1080 240}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 1840 240 1740 420 1740 420 1840 600
% 
\special{pn 13}%
\special{pa 1840 240}%
\special{pa 1740 420}%
\special{fp}%
\special{pa 1740 420}%
\special{pa 1840 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 2600 240 2700 420 2700 420 2600 600
% 
\special{pn 13}%
\special{pa 2600 240}%
\special{pa 2700 420}%
\special{fp}%
\special{pa 2700 420}%
\special{pa 2600 600}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2340 560 2240 600 2240 560 2340 600
% 
\special{pn 8}%
\special{ar 2340 560 100 40 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 2560 510 2560 330
% 
\special{pn 8}%
\special{pa 2560 510}%
\special{pa 2560 330}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2240 330 2240 440
% 
\special{pn 8}%
\special{pa 2240 330}%
\special{pa 2240 440}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3460 240 3360 420 3360 420 3460 600
% 
\special{pn 13}%
\special{pa 3460 240}%
\special{pa 3360 420}%
\special{fp}%
\special{pa 3360 420}%
\special{pa 3460 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 4220 240 4320 420 4320 420 4220 600
% 
\special{pn 13}%
\special{pa 4220 240}%
\special{pa 4320 420}%
\special{fp}%
\special{pa 4320 420}%
\special{pa 4220 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3860 330 3860 440
% 
\special{pn 8}%
\special{pa 3860 330}%
\special{pa 3860 440}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3780 560 3860 500 3860 560 3780 480
% 
\special{pn 8}%
\special{ar 3780 560 80 60 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3960 560 3860 600 3860 560 3960 600
% 
\special{pn 8}%
\special{ar 3960 560 100 40 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 4180 510 4180 330
% 
\special{pn 8}%
\special{pa 4180 510}%
\special{pa 4180 330}%
\special{fp}%
\end{picture}}%


==> gamma_even.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.0000,7.2000)(2.0000,-9.6000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 900 680 800 800 800 680 1040 680
% 
\special{pn 8}%
\special{ar 900 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1100 520 1000 400 1240 520 1000 520
% 
\special{pn 8}%
\special{ar 1100 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 520 1400 400 1640 520 1400 520
% 
\special{pn 8}%
\special{ar 1500 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 680 1200 800 1200 680 1440 680
% 
\special{pn 8}%
\special{ar 1300 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 680 1600 800 1600 680 1840 680
% 
\special{pn 8}%
\special{ar 1700 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 520 2200 400 2300 400 2180 520
% 
\special{pn 8}%
\special{ar 2300 520 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2620 520 2520 400 2760 520 2620 320
% 
\special{pn 8}%
\special{ar 2620 520 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2820 680 2720 800 2720 680 2960 680
% 
\special{pn 8}%
\special{ar 2820 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 200 600 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 700 800 800 920 560 800 700 1000
% 
\special{pn 8}%
\special{ar 700 800 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3000 800 2900 920 3000 1000 3140 800
% 
\special{pn 8}%
\special{ar 3000 800 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3000 720 2900 600 3140 720 3000 520
% 
\special{pn 8}%
\special{ar 3000 720 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1000 680 1000 520
% 
\special{pn 8}%
\special{pa 1000 680}%
\special{pa 1000 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 680 1400 520
% 
\special{pn 8}%
\special{pa 1400 680}%
\special{pa 1400 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2200 680 2200 520
% 
\special{pn 8}%
\special{pa 2200 680}%
\special{pa 2200 520}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2920 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2920 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 600 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2320 460 2320 480 2 0 0 0
% $\cdots$
\put(23.2000,-4.8000){\makebox(0,0)[lb]{$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 400 600 320 560 400 600 320 640
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 320 560}%
\special{fp}%
\special{pa 400 600}%
\special{pa 320 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1800 920 1880 880 1800 920 1880 960
% 
\special{pn 8}%
\special{pa 1800 920}%
\special{pa 1880 880}%
\special{fp}%
\special{pa 1800 920}%
\special{pa 1880 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 510 540 510 560 2 0 0 0
% $1$
\put(5.1000,-5.6000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 910 540 910 560 2 0 0 0
% $2$
\put(9.1000,-5.6000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 1310 540 1310 560 2 0 0 0
% $3$
\put(13.1000,-5.6000){\makebox(0,0)[lb]{$3$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 520 1800 400 2040 520 1800 520
% 
\special{pn 8}%
\special{ar 1900 520 100 120 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1800 680 1800 520
% 
\special{pn 8}%
\special{pa 1800 680}%
\special{pa 1800 520}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1710 540 1710 560 2 0 0 0
% $4$
\put(17.1000,-5.6000){\makebox(0,0)[lb]{$4$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 680 2000 800 2000 680 2240 680
% 
\special{pn 8}%
\special{ar 2100 680 100 120 6.2831853 3.1415927}%
% DOT 0 0 3 0 Black White  
% 1 2200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 600 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3000 920 700 920
% 
\special{pn 8}%
\special{pa 3000 920}%
\special{pa 700 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3000 600 200 600
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 200 600}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2820 400 2720 280 2960 400 2820 200
% 
\special{pn 8}%
\special{ar 2820 400 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 700 400 600 280 700 280 580 400
% 
\special{pn 8}%
\special{ar 700 400 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 700 520 600 400 840 520 700 320
% 
\special{pn 8}%
\special{ar 700 520 100 120 4.7123890 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 200 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 200 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2820 280 700 280
% 
\special{pn 8}%
\special{pa 2820 280}%
\special{pa 700 280}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2950 540 2950 560 2 0 0 0
% $d-1$
\put(29.5000,-5.6000){\makebox(0,0)[lb]{$d-1$}}%
% LINE 2 0 3 0 Black White  
% 4 320 400 400 360 320 400 400 440
% 
\special{pn 8}%
\special{pa 320 400}%
\special{pa 400 360}%
\special{fp}%
\special{pa 320 400}%
\special{pa 400 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1880 280 1800 240 1880 280 1800 320
% 
\special{pn 8}%
\special{pa 1880 280}%
\special{pa 1800 240}%
\special{fp}%
\special{pa 1880 280}%
\special{pa 1800 320}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 600 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 600 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 700 400 200 400
% 
\special{pn 8}%
\special{pa 700 400}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 800 520 800 680
% 
\special{pn 8}%
\special{pa 800 520}%
\special{pa 800 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1200 520 1200 680
% 
\special{pn 8}%
\special{pa 1200 520}%
\special{pa 1200 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1600 520 1600 680
% 
\special{pn 8}%
\special{pa 1600 520}%
\special{pa 1600 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2000 520 2000 680
% 
\special{pn 8}%
\special{pa 2000 520}%
\special{pa 2000 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2720 520 2720 680
% 
\special{pn 8}%
\special{pa 2720 520}%
\special{pa 2720 680}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 3100 800 3100 720
% 
\special{pn 8}%
\special{pa 3100 800}%
\special{pa 3100 720}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 600 800 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2920 400 2920 680
% 
\special{pn 8}%
\special{pa 2920 400}%
\special{pa 2920 680}%
\special{fp}%
\end{picture}}%


==> gamma_odd.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(27.0000,6.3200)(2.0000,-9.6000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 700 520 600 400 840 520 600 520
% 
\special{pn 8}%
\special{ar 700 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 900 680 800 800 800 680 1040 680
% 
\special{pn 8}%
\special{ar 900 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1100 520 1000 400 1240 520 1000 520
% 
\special{pn 8}%
\special{ar 1100 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 520 1400 400 1640 520 1400 520
% 
\special{pn 8}%
\special{ar 1500 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 680 1200 800 1200 680 1440 680
% 
\special{pn 8}%
\special{ar 1300 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 680 1600 800 1600 680 1840 680
% 
\special{pn 8}%
\special{ar 1700 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 520 1800 400 1900 400 1780 520
% 
\special{pn 8}%
\special{ar 1900 520 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 520 2200 400 2440 520 2300 320
% 
\special{pn 8}%
\special{ar 2300 520 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 680 2400 800 2400 680 2640 680
% 
\special{pn 8}%
\special{ar 2500 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 520 2600 400 2700 400 2580 520
% 
\special{pn 8}%
\special{ar 2700 520 100 120 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 2700 400 2900 400
% 
\special{pn 8}%
\special{pa 2700 400}%
\special{pa 2900 400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 200 600 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 700 800 800 920 560 800 700 1000
% 
\special{pn 8}%
\special{ar 700 800 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 800 2600 920 2700 1000 2840 800
% 
\special{pn 8}%
\special{ar 2700 800 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 720 2600 600 2840 720 2700 520
% 
\special{pn 8}%
\special{ar 2700 720 100 120 4.7123890 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2900 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2900 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 200 600 2700 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 2700 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1000 680 1000 520
% 
\special{pn 8}%
\special{pa 1000 680}%
\special{pa 1000 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 680 1400 520
% 
\special{pn 8}%
\special{pa 1400 680}%
\special{pa 1400 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 680 1800 520
% 
\special{pn 8}%
\special{pa 1800 680}%
\special{pa 1800 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 520 2600 680
% 
\special{pn 8}%
\special{pa 2600 520}%
\special{pa 2600 680}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2600 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 600 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 600 600 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2000 460 2000 480 2 0 0 0
% $\cdots$
\put(20.0000,-4.8000){\makebox(0,0)[lb]{$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 400 600 320 560 400 600 320 640
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 320 560}%
\special{fp}%
\special{pa 400 600}%
\special{pa 320 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2800 400 2720 360 2800 400 2720 440
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 2720 360}%
\special{fp}%
\special{pa 2800 400}%
\special{pa 2720 440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 510 540 510 560 2 0 0 0
% $1$
\put(5.1000,-5.6000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 910 540 910 560 2 0 0 0
% $2$
\put(9.1000,-5.6000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 2630 540 2630 560 2 0 0 0
% $d$
\put(26.3000,-5.6000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0 Black White  
% 4 1310 540 1310 560 2 0 0 0
% $3$
\put(13.1000,-5.6000){\makebox(0,0)[lb]{$3$}}%
% LINE 2 2 3 0 Black White  
% 2 800 680 800 520
% 
\special{pn 8}%
\special{pa 800 680}%
\special{pa 800 520}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1200 680 1200 520
% 
\special{pn 8}%
\special{pa 1200 680}%
\special{pa 1200 520}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1600 680 1600 520
% 
\special{pn 8}%
\special{pa 1600 680}%
\special{pa 1600 520}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2400 680 2400 520
% 
\special{pn 8}%
\special{pa 2400 680}%
\special{pa 2400 520}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 2700 920 700 920
% 
\special{pn 8}%
\special{pa 2700 920}%
\special{pa 700 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1800 920 1880 880 1800 920 1880 960
% 
\special{pn 8}%
\special{pa 1800 920}%
\special{pa 1880 880}%
\special{fp}%
\special{pa 1800 920}%
\special{pa 1880 960}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 600 800 600 520
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 800 2800 720
% 
\special{pn 8}%
\special{pa 2800 800}%
\special{pa 2800 720}%
\special{fp}%
\end{picture}}%


==> nprime.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.4000,19.4500)(0.2000,-19.0000)%
% CIRCLE 1 0 3 0 Black White  
% 4 520 760 600 680 600 680 400 640
% 
\special{pn 13}%
\special{ar 520 760 113 113 3.9269908 5.4977871}%
% CIRCLE 1 0 3 0 Black White  
% 4 520 200 440 280 440 280 600 280
% 
\special{pn 13}%
\special{ar 520 200 113 113 0.7853982 2.3561945}%
% CIRCLE 1 0 3 0 Black White  
% 4 240 480 320 560 320 560 320 400
% 
\special{pn 13}%
\special{ar 240 480 113 113 5.4977871 0.7853982}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 480 720 400 720 400 720 560
% 
\special{pn 13}%
\special{ar 800 480 113 113 2.3561945 3.9269908}%
% CIRCLE 1 0 3 0 Black White  
% 4 1800 480 1880 560 1880 560 1880 400
% 
\special{pn 13}%
\special{ar 1800 480 113 113 5.4977871 0.7853982}%
% CIRCLE 1 0 3 0 Black White  
% 4 2080 760 2160 680 2160 680 1960 640
% 
\special{pn 13}%
\special{ar 2080 760 113 113 3.9269908 5.4977871}%
% LINE 1 0 3 0 Black White  
% 2 2200 720 2360 640
% 
\special{pn 13}%
\special{pa 2200 720}%
\special{pa 2360 640}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2240 760 2264 712
% 
\special{pn 13}%
\special{pa 2240 760}%
\special{pa 2264 712}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2320 600 2296 648
% 
\special{pn 13}%
\special{pa 2320 600}%
\special{pa 2296 648}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2320 600 2280 560
% 
\special{pn 13}%
\special{pa 2320 600}%
\special{pa 2280 560}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2200 720 2160 680
% 
\special{pn 13}%
\special{pa 2200 720}%
\special{pa 2160 680}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2360 480 2280 400 2280 400 2280 560
% 
\special{pn 13}%
\special{ar 2360 480 113 113 2.3561945 3.9269908}%
% LINE 1 0 3 0 Black White  
% 2 2200 240 2360 320
% 
\special{pn 13}%
\special{pa 2200 240}%
\special{pa 2360 320}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2240 200 2264 248
% 
\special{pn 13}%
\special{pa 2240 200}%
\special{pa 2264 248}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2320 360 2296 312
% 
\special{pn 13}%
\special{pa 2320 360}%
\special{pa 2296 312}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2320 360 2280 400
% 
\special{pn 13}%
\special{pa 2320 360}%
\special{pa 2280 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2200 240 2160 280
% 
\special{pn 13}%
\special{pa 2200 240}%
\special{pa 2160 280}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2080 200 2000 280 2000 280 2160 280
% 
\special{pn 13}%
\special{ar 2080 200 113 113 0.7853982 2.3561945}%
% LINE 1 0 3 0 Black White  
% 2 440 280 280 120
% 
\special{pn 13}%
\special{pa 440 280}%
\special{pa 280 120}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 320 400 160 240
% 
\special{pn 13}%
\special{pa 320 400}%
\special{pa 160 240}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 320 560 160 720
% 
\special{pn 13}%
\special{pa 320 560}%
\special{pa 160 720}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 440 680 280 840
% 
\special{pn 13}%
\special{pa 440 680}%
\special{pa 280 840}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 680 760 840
% 
\special{pn 13}%
\special{pa 600 680}%
\special{pa 760 840}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 720 560 880 720
% 
\special{pn 13}%
\special{pa 720 560}%
\special{pa 880 720}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 720 400 880 240
% 
\special{pn 13}%
\special{pa 720 400}%
\special{pa 880 240}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 280 760 120
% 
\special{pn 13}%
\special{pa 600 280}%
\special{pa 760 120}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2000 280 1840 120
% 
\special{pn 13}%
\special{pa 2000 280}%
\special{pa 1840 120}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1880 400 1720 240
% 
\special{pn 13}%
\special{pa 1880 400}%
\special{pa 1720 240}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1880 560 1720 720
% 
\special{pn 13}%
\special{pa 1880 560}%
\special{pa 1720 720}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2000 680 1840 840
% 
\special{pn 13}%
\special{pa 2000 680}%
\special{pa 1840 840}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2360 640 2440 720
% 
\special{pn 13}%
\special{pa 2360 640}%
\special{pa 2440 720}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2240 760 2320 840
% 
\special{pn 13}%
\special{pa 2240 760}%
\special{pa 2320 840}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2360 320 2440 240
% 
\special{pn 13}%
\special{pa 2360 320}%
\special{pa 2440 240}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2240 200 2320 120
% 
\special{pn 13}%
\special{pa 2240 200}%
\special{pa 2320 120}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 220 780 820 180
% 
\special{pn 8}%
\special{pa 220 780}%
\special{pa 820 180}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1780 780 2380 180
% 
\special{pn 8}%
\special{pa 1780 780}%
\special{pa 2380 180}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 520 1820 600 1740 600 1740 400 1700
% 
\special{pn 13}%
\special{ar 520 1820 113 113 3.9269908 5.4977871}%
% CIRCLE 1 0 3 0 Black White  
% 4 520 1260 440 1340 440 1340 600 1340
% 
\special{pn 13}%
\special{ar 520 1260 113 113 0.7853982 2.3561945}%
% CIRCLE 1 0 3 0 Black White  
% 4 240 1540 320 1620 320 1620 320 1460
% 
\special{pn 13}%
\special{ar 240 1540 113 113 5.4977871 0.7853982}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 1540 720 1460 720 1460 720 1620
% 
\special{pn 13}%
\special{ar 800 1540 113 113 2.3561945 3.9269908}%
% CIRCLE 1 0 3 0 Black White  
% 4 2360 1540 2280 1620 2280 1460 2280 1620
% 
\special{pn 13}%
\special{ar 2360 1540 113 113 2.3561945 3.9269908}%
% CIRCLE 1 0 3 0 Black White  
% 4 2080 1820 2000 1740 2200 1700 2000 1740
% 
\special{pn 13}%
\special{ar 2080 1820 113 113 3.9269908 5.4977871}%
% LINE 1 0 3 0 Black White  
% 2 1960 1780 1800 1700
% 
\special{pn 13}%
\special{pa 1960 1780}%
\special{pa 1800 1700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1920 1820 1896 1772
% 
\special{pn 13}%
\special{pa 1920 1820}%
\special{pa 1896 1772}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1840 1660 1864 1708
% 
\special{pn 13}%
\special{pa 1840 1660}%
\special{pa 1864 1708}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1840 1660 1880 1620
% 
\special{pn 13}%
\special{pa 1840 1660}%
\special{pa 1880 1620}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1960 1780 2000 1740
% 
\special{pn 13}%
\special{pa 1960 1780}%
\special{pa 2000 1740}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1800 1540 1880 1460 1880 1620 1880 1460
% 
\special{pn 13}%
\special{ar 1800 1540 113 113 5.4977871 0.7853982}%
% LINE 1 0 3 0 Black White  
% 2 1960 1300 1800 1380
% 
\special{pn 13}%
\special{pa 1960 1300}%
\special{pa 1800 1380}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1920 1260 1896 1308
% 
\special{pn 13}%
\special{pa 1920 1260}%
\special{pa 1896 1308}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1840 1420 1864 1372
% 
\special{pn 13}%
\special{pa 1840 1420}%
\special{pa 1864 1372}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1840 1420 1880 1460
% 
\special{pn 13}%
\special{pa 1840 1420}%
\special{pa 1880 1460}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1960 1300 2000 1340
% 
\special{pn 13}%
\special{pa 1960 1300}%
\special{pa 2000 1340}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2080 1260 2160 1340 2000 1340 2160 1340
% 
\special{pn 13}%
\special{ar 2080 1260 113 113 0.7853982 2.3561945}%
% LINE 1 0 3 0 Black White  
% 2 440 1340 280 1180
% 
\special{pn 13}%
\special{pa 440 1340}%
\special{pa 280 1180}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 320 1460 160 1300
% 
\special{pn 13}%
\special{pa 320 1460}%
\special{pa 160 1300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 320 1620 160 1780
% 
\special{pn 13}%
\special{pa 320 1620}%
\special{pa 160 1780}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 440 1740 280 1900
% 
\special{pn 13}%
\special{pa 440 1740}%
\special{pa 280 1900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 1740 760 1900
% 
\special{pn 13}%
\special{pa 600 1740}%
\special{pa 760 1900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 720 1620 880 1780
% 
\special{pn 13}%
\special{pa 720 1620}%
\special{pa 880 1780}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 720 1460 880 1300
% 
\special{pn 13}%
\special{pa 720 1460}%
\special{pa 880 1300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 1340 760 1180
% 
\special{pn 13}%
\special{pa 600 1340}%
\special{pa 760 1180}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2160 1340 2320 1180
% 
\special{pn 13}%
\special{pa 2160 1340}%
\special{pa 2320 1180}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2280 1460 2440 1300
% 
\special{pn 13}%
\special{pa 2280 1460}%
\special{pa 2440 1300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2280 1620 2440 1780
% 
\special{pn 13}%
\special{pa 2280 1620}%
\special{pa 2440 1780}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2160 1740 2320 1900
% 
\special{pn 13}%
\special{pa 2160 1740}%
\special{pa 2320 1900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1800 1700 1720 1780
% 
\special{pn 13}%
\special{pa 1800 1700}%
\special{pa 1720 1780}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1920 1820 1840 1900
% 
\special{pn 13}%
\special{pa 1920 1820}%
\special{pa 1840 1900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1800 1380 1720 1300
% 
\special{pn 13}%
\special{pa 1800 1380}%
\special{pa 1720 1300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1920 1260 1840 1180
% 
\special{pn 13}%
\special{pa 1920 1260}%
\special{pa 1840 1180}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2380 1840 1780 1240
% 
\special{pn 8}%
\special{pa 2380 1840}%
\special{pa 1780 1240}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 640 360 630 400 640 360 600 370
% 
\special{pn 8}%
\special{pa 640 360}%
\special{pa 630 400}%
\special{fp}%
\special{pa 640 360}%
\special{pa 600 370}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2200 360 2190 400 2200 360 2160 370
% 
\special{pn 8}%
\special{pa 2200 360}%
\special{pa 2190 400}%
\special{fp}%
\special{pa 2200 360}%
\special{pa 2160 370}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2200 1420 2190 1460 2200 1420 2160 1430
% 
\special{pn 8}%
\special{pa 2200 1420}%
\special{pa 2190 1460}%
\special{fp}%
\special{pa 2200 1420}%
\special{pa 2160 1430}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 640 1420 630 1460 640 1420 600 1430
% 
\special{pn 8}%
\special{pa 640 1420}%
\special{pa 630 1460}%
\special{fp}%
\special{pa 640 1420}%
\special{pa 600 1430}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 400 360 410 400 400 360 440 370
% 
\special{pn 8}%
\special{pa 400 360}%
\special{pa 410 400}%
\special{fp}%
\special{pa 400 360}%
\special{pa 440 370}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 400 1420 410 1460 400 1420 440 1430
% 
\special{pn 8}%
\special{pa 400 1420}%
\special{pa 410 1460}%
\special{fp}%
\special{pa 400 1420}%
\special{pa 440 1430}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1960 1420 1970 1460 1960 1420 2000 1430
% 
\special{pn 8}%
\special{pa 1960 1420}%
\special{pa 1970 1460}%
\special{fp}%
\special{pa 1960 1420}%
\special{pa 2000 1430}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1960 360 1970 400 1960 360 2000 370
% 
\special{pn 8}%
\special{pa 1960 360}%
\special{pa 1970 400}%
\special{fp}%
\special{pa 1960 360}%
\special{pa 2000 370}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 160 900 160 920 2 0 0 0
% $1$
\put(1.6000,-9.2000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 840 900 840 920 2 0 0 0
% $2$
\put(8.4000,-9.2000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 160 1960 160 1980 2 0 0 0
% $2$
\put(1.6000,-19.8000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 840 1960 840 1980 2 0 0 0
% $1$
\put(8.4000,-19.8000){\makebox(0,0)[lb]{$1$}}%
% LINE 2 0 3 0 Black White  
% 2 820 780 540 500
% 
\special{pn 8}%
\special{pa 820 780}%
\special{pa 540 500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 500 460 220 180
% 
\special{pn 8}%
\special{pa 500 460}%
\special{pa 220 180}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 840 140 840 160 2 0 0 0
% $\gamma$
\put(8.4000,-1.6000){\makebox(0,0)[lb]{$\gamma$}}%
% LINE 2 0 3 0 Black White  
% 2 820 1840 220 1240
% 
\special{pn 8}%
\special{pa 820 1840}%
\special{pa 220 1240}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 540 1520 820 1240
% 
\special{pn 8}%
\special{pa 540 1520}%
\special{pa 820 1240}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 220 1840 500 1560
% 
\special{pn 8}%
\special{pa 220 1840}%
\special{pa 500 1560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2100 1520 2380 1240
% 
\special{pn 8}%
\special{pa 2100 1520}%
\special{pa 2380 1240}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1780 1840 2060 1560
% 
\special{pn 8}%
\special{pa 1780 1840}%
\special{pa 2060 1560}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2380 780 2100 500
% 
\special{pn 8}%
\special{pa 2380 780}%
\special{pa 2100 500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2060 460 1780 180
% 
\special{pn 8}%
\special{pa 2060 460}%
\special{pa 1780 180}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 20 480 20 500 2 0 0 0
% $N$
\put(0.2000,-5.0000){\makebox(0,0)[lb]{$N$}}%
% STR 2 0 3 0 Black White  
% 4 2400 140 2400 160 2 0 0 0
% $\gamma$
\put(24.0000,-1.6000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White  
% 4 840 1200 840 1220 2 0 0 0
% $\gamma$
\put(8.4000,-12.2000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White  
% 4 2400 1200 2400 1220 2 0 0 0
% $\gamma$
\put(24.0000,-12.2000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White  
% 4 20 1580 20 1600 2 0 0 0
% $N$
\put(0.2000,-16.0000){\makebox(0,0)[lb]{$N$}}%
% STR 2 0 3 0 Black White  
% 4 1540 1580 1540 1600 2 0 0 0
% $N'$
\put(15.4000,-16.0000){\makebox(0,0)[lb]{$N'$}}%
% STR 2 0 3 0 Black White  
% 4 1540 480 1540 500 2 0 0 0
% $N'$
\put(15.4000,-5.0000){\makebox(0,0)[lb]{$N'$}}%
% STR 2 0 3 0 Black White  
% 4 1140 480 1140 500 2 0 0 0
% $\rightsquigarrow$
\put(11.4000,-5.0000){\makebox(0,0)[lb]{$\rightsquigarrow$}}%
% STR 2 0 3 0 Black White  
% 4 1140 1580 1140 1600 2 0 0 0
% $\rightsquigarrow$
\put(11.4000,-16.0000){\makebox(0,0)[lb]{$\rightsquigarrow$}}%
% STR 2 0 3 0 Black White  
% 4 1840 920 1840 940 2 0 0 0
% {\footnotesize $B$}
\put(18.4000,-9.4000){\makebox(0,0)[lb]{{\footnotesize $B$}}}%
% STR 2 0 3 0 Black White  
% 4 1600 720 1600 740 2 0 0 0
% {\footnotesize $A$}
\put(16.0000,-7.4000){\makebox(0,0)[lb]{{\footnotesize $A$}}}%
% STR 2 0 3 0 Black White  
% 4 2220 920 2220 940 2 0 0 0
% {\footnotesize $A$}
\put(22.2000,-9.4000){\makebox(0,0)[lb]{{\footnotesize $A$}}}%
% STR 2 0 3 0 Black White  
% 4 2460 720 2460 740 2 0 0 0
% {\footnotesize $B$}
\put(24.6000,-7.4000){\makebox(0,0)[lb]{{\footnotesize $B$}}}%
% STR 2 0 3 0 Black White  
% 4 2460 280 2460 300 2 0 0 0
% {\footnotesize $B$}
\put(24.6000,-3.0000){\makebox(0,0)[lb]{{\footnotesize $B$}}}%
% STR 2 0 3 0 Black White  
% 4 2260 80 2260 100 2 0 0 0
% {\footnotesize $A$}
\put(22.6000,-1.0000){\makebox(0,0)[lb]{{\footnotesize $A$}}}%
% STR 2 0 3 0 Black White  
% 4 1820 80 1820 100 2 0 0 0
% {\footnotesize $B$}
\put(18.2000,-1.0000){\makebox(0,0)[lb]{{\footnotesize $B$}}}%
% STR 2 0 3 0 Black White  
% 4 1600 240 1600 260 2 0 0 0
% {\footnotesize $A$}
\put(16.0000,-2.6000){\makebox(0,0)[lb]{{\footnotesize $A$}}}%
% STR 2 0 3 0 Black White  
% 4 1820 1140 1820 1160 2 0 0 0
% {\footnotesize $B$}
\put(18.2000,-11.6000){\makebox(0,0)[lb]{{\footnotesize $B$}}}%
% STR 2 0 3 0 Black White  
% 4 2260 1140 2260 1160 2 0 0 0
% {\footnotesize $A$}
\put(22.6000,-11.6000){\makebox(0,0)[lb]{{\footnotesize $A$}}}%
% STR 2 0 3 0 Black White  
% 4 2460 1340 2460 1360 2 0 0 0
% {\footnotesize $B$}
\put(24.6000,-13.6000){\makebox(0,0)[lb]{{\footnotesize $B$}}}%
% STR 2 0 3 0 Black White  
% 4 1600 1300 1600 1320 2 0 0 0
% {\footnotesize $A$}
\put(16.0000,-13.2000){\makebox(0,0)[lb]{{\footnotesize $A$}}}%
% STR 2 0 3 0 Black White  
% 4 1600 1780 1600 1800 2 0 0 0
% {\footnotesize $A$}
\put(16.0000,-18.0000){\makebox(0,0)[lb]{{\footnotesize $A$}}}%
% STR 2 0 3 0 Black White  
% 4 2460 1780 2460 1800 2 0 0 0
% {\footnotesize $B$}
\put(24.6000,-18.0000){\makebox(0,0)[lb]{{\footnotesize $B$}}}%
% STR 2 0 3 0 Black White  
% 4 1840 1980 1840 2000 2 0 0 0
% {\footnotesize $B$}
\put(18.4000,-20.0000){\makebox(0,0)[lb]{{\footnotesize $B$}}}%
% STR 2 0 3 0 Black White  
% 4 2220 1980 2220 2000 2 0 0 0
% {\footnotesize $A$}
\put(22.2000,-20.0000){\makebox(0,0)[lb]{{\footnotesize $A$}}}%
\end{picture}}%


==> odd_claim_f1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.0000,6.3200)(2.0000,-9.6000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 520 1400 400 1640 520 1400 520
% 
\special{pn 8}%
\special{ar 1500 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 680 1600 800 1600 680 1840 680
% 
\special{pn 8}%
\special{ar 1700 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 520 1800 400 2040 520 1800 520
% 
\special{pn 8}%
\special{ar 1900 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 520 2200 400 2440 520 2200 520
% 
\special{pn 8}%
\special{ar 2300 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 680 2000 800 2000 680 2240 680
% 
\special{pn 8}%
\special{ar 2100 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 680 2400 800 2400 680 2640 680
% 
\special{pn 8}%
\special{ar 2500 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 520 2600 400 2700 400 2580 520
% 
\special{pn 8}%
\special{ar 2700 520 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3100 520 3000 400 3240 520 3100 320
% 
\special{pn 8}%
\special{ar 3100 520 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 680 3200 800 3200 680 3440 680
% 
\special{pn 8}%
\special{ar 3300 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3500 520 3400 400 3500 400 3380 520
% 
\special{pn 8}%
\special{ar 3500 520 100 120 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3500 400 3700 400
% 
\special{pn 8}%
\special{pa 3500 400}%
\special{pa 3700 400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1000 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 600 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 800 1600 920 1360 800 1500 1000
% 
\special{pn 8}%
\special{ar 1500 800 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3500 800 3400 920 3500 1000 3640 800
% 
\special{pn 8}%
\special{ar 3500 800 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3500 720 3400 600 3640 720 3500 520
% 
\special{pn 8}%
\special{ar 3500 720 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3500 920 1500 920
% 
\special{pn 8}%
\special{pa 3500 920}%
\special{pa 1500 920}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3700 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3700 400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1000 600 3500 600
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 3500 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 680 1800 520
% 
\special{pn 8}%
\special{pa 1800 680}%
\special{pa 1800 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2200 680 2200 520
% 
\special{pn 8}%
\special{pa 2200 680}%
\special{pa 2200 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 680 2600 520
% 
\special{pn 8}%
\special{pa 2600 680}%
\special{pa 2600 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3400 520 3400 680
% 
\special{pn 8}%
\special{pa 3400 520}%
\special{pa 3400 680}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2800 460 2800 480 2 0 0 0
% $\cdots$
\put(28.0000,-4.8000){\makebox(0,0)[lb]{$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 1200 600 1120 560 1200 600 1120 640
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1120 560}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1120 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2600 920 2680 880 2600 920 2680 960
% 
\special{pn 8}%
\special{pa 2600 920}%
\special{pa 2680 880}%
\special{fp}%
\special{pa 2600 920}%
\special{pa 2680 960}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3600 400 3520 360 3600 400 3520 440
% 
\special{pn 8}%
\special{pa 3600 400}%
\special{pa 3520 360}%
\special{fp}%
\special{pa 3600 400}%
\special{pa 3520 440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1310 540 1310 560 2 0 0 0
% $1$
\put(13.1000,-5.6000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 1710 540 1710 560 2 0 0 0
% $2$
\put(17.1000,-5.6000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 3430 540 3430 560 2 0 0 0
% $d+2$
\put(34.3000,-5.6000){\makebox(0,0)[lb]{$d+2$}}%
% STR 2 0 3 0 Black White  
% 4 2110 540 2110 560 2 0 0 0
% $3$
\put(21.1000,-5.6000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0 Black White  
% 4 200 635 200 735 2 0 0 0
% $\langle \gamma_{d+2} \rangle=$
\put(2.0000,-7.3500){\makebox(0,0)[lb]{$\langle \gamma_{d+2} \rangle=$}}%
% LINE 2 2 3 0 Black White  
% 2 2400 520 2400 680
% 
\special{pn 8}%
\special{pa 2400 520}%
\special{pa 2400 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1600 520 1600 680
% 
\special{pn 8}%
\special{pa 1600 520}%
\special{pa 1600 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2000 520 2000 680
% 
\special{pn 8}%
\special{pa 2000 520}%
\special{pa 2000 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3200 520 3200 680
% 
\special{pn 8}%
\special{pa 3200 520}%
\special{pa 3200 680}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 1400 800 1400 520
% 
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 800 3600 720
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3600 720}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 900 400 800 660 800 660 900 920
% 
\special{pn 13}%
\special{pa 900 400}%
\special{pa 800 660}%
\special{fp}%
\special{pa 800 660}%
\special{pa 900 920}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3800 400 3900 660 3900 660 3800 920
% 
\special{pn 13}%
\special{pa 3800 400}%
\special{pa 3900 660}%
\special{fp}%
\special{pa 3900 660}%
\special{pa 3800 920}%
\special{fp}%
\end{picture}}%


==> odd_claim_f2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(34.0000,5.9200)(5.0000,-7.2000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 320 1400 200 1640 320 1400 320
% 
\special{pn 8}%
\special{ar 1500 320 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 480 1600 600 1600 480 1840 480
% 
\special{pn 8}%
\special{ar 1700 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 320 1800 200 2040 320 1800 320
% 
\special{pn 8}%
\special{ar 1900 320 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 320 2200 200 2440 320 2200 320
% 
\special{pn 8}%
\special{ar 2300 320 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 480 2000 600 2000 480 2240 480
% 
\special{pn 8}%
\special{ar 2100 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 480 2400 600 2400 480 2640 480
% 
\special{pn 8}%
\special{ar 2500 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 320 2600 200 2700 200 2580 320
% 
\special{pn 8}%
\special{ar 2700 320 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3100 320 3000 200 3240 320 3100 120
% 
\special{pn 8}%
\special{ar 3100 320 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 480 3200 600 3200 480 3440 480
% 
\special{pn 8}%
\special{ar 3300 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3500 320 3400 200 3500 200 3380 320
% 
\special{pn 8}%
\special{ar 3500 320 100 120 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3500 200 3700 200
% 
\special{pn 8}%
\special{pa 3500 200}%
\special{pa 3700 200}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1000 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 400 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 600 1600 720 1360 600 1500 800
% 
\special{pn 8}%
\special{ar 1500 600 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3500 600 3400 720 3500 800 3640 600
% 
\special{pn 8}%
\special{ar 3500 600 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3500 520 3400 400 3640 520 3500 320
% 
\special{pn 8}%
\special{ar 3500 520 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3500 720 1500 720
% 
\special{pn 8}%
\special{pa 3500 720}%
\special{pa 1500 720}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3700 200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3700 200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3400 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 400 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2800 260 2800 280 2 0 0 0
% $\cdots$
\put(28.0000,-2.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1710 340 1710 360 2 0 0 0
% $2$
\put(17.1000,-3.6000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 3430 340 3430 360 2 0 0 0
% $d+2$
\put(34.3000,-3.6000){\makebox(0,0)[lb]{$d+2$}}%
% STR 2 0 3 0 Black White  
% 4 2110 340 2110 360 2 0 0 0
% $3$
\put(21.1000,-3.6000){\makebox(0,0)[lb]{$3$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1320 320 1320 400 1320 400 1420 320
% 
\special{pn 8}%
\special{ar 1320 320 80 80 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1480 480 1480 400 1480 400 1400 480
% 
\special{pn 8}%
\special{ar 1480 480 80 80 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1320 400 1000 400
% 
\special{pn 8}%
\special{pa 1320 400}%
\special{pa 1000 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1480 400 3500 400
% 
\special{pn 8}%
\special{pa 1480 400}%
\special{pa 3500 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 500 410 500 510 2 0 0 0
% $=A$
\put(5.0000,-5.1000){\makebox(0,0)[lb]{$=A$}}%
% LINE 2 0 3 0 Black White  
% 2 1800 480 1800 440
% 
\special{pn 8}%
\special{pa 1800 480}%
\special{pa 1800 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 360 1800 320
% 
\special{pn 8}%
\special{pa 1800 360}%
\special{pa 1800 320}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2200 320 2200 360
% 
\special{pn 8}%
\special{pa 2200 320}%
\special{pa 2200 360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2200 440 2200 480
% 
\special{pn 8}%
\special{pa 2200 440}%
\special{pa 2200 480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 480 2600 440
% 
\special{pn 8}%
\special{pa 2600 480}%
\special{pa 2600 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 360 2600 320
% 
\special{pn 8}%
\special{pa 2600 360}%
\special{pa 2600 320}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3400 480 3400 440
% 
\special{pn 8}%
\special{pa 3400 480}%
\special{pa 3400 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3400 360 3400 320
% 
\special{pn 8}%
\special{pa 3400 360}%
\special{pa 3400 320}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1600 320 1600 480
% 
\special{pn 8}%
\special{pa 1600 320}%
\special{pa 1600 480}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2000 320 2000 480
% 
\special{pn 8}%
\special{pa 2000 320}%
\special{pa 2000 480}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2400 320 2400 480
% 
\special{pn 8}%
\special{pa 2400 320}%
\special{pa 2400 480}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3200 320 3200 480
% 
\special{pn 8}%
\special{pa 3200 320}%
\special{pa 3200 480}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 4 900 200 800 460 800 460 900 720
% 
\special{pn 13}%
\special{pa 900 200}%
\special{pa 800 460}%
\special{fp}%
\special{pa 800 460}%
\special{pa 900 720}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 600 1400 480
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1400 480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 600 3600 520
% 
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 3600 520}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3800 200 3900 460 3900 460 3800 720
% 
\special{pn 13}%
\special{pa 3800 200}%
\special{pa 3900 460}%
\special{fp}%
\special{pa 3900 460}%
\special{pa 3800 720}%
\special{fp}%
\end{picture}}%


==> odd_claim_f3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.0000,5.9200)(2.0000,-7.2000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 320 1200 200 1440 320 1200 320
% 
\special{pn 8}%
\special{ar 1300 320 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 480 1400 600 1400 480 1640 480
% 
\special{pn 8}%
\special{ar 1500 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 320 1600 200 1840 320 1600 320
% 
\special{pn 8}%
\special{ar 1700 320 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 320 2000 200 2240 320 2000 320
% 
\special{pn 8}%
\special{ar 2100 320 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 480 1800 600 1800 480 2040 480
% 
\special{pn 8}%
\special{ar 1900 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 480 2200 600 2200 480 2440 480
% 
\special{pn 8}%
\special{ar 2300 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 320 2400 200 2500 200 2380 320
% 
\special{pn 8}%
\special{ar 2500 320 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 320 2800 200 3040 320 2900 120
% 
\special{pn 8}%
\special{ar 2900 320 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3100 480 3000 600 3000 480 3240 480
% 
\special{pn 8}%
\special{ar 3100 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 320 3200 200 3300 200 3180 320
% 
\special{pn 8}%
\special{ar 3300 320 100 120 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3300 200 3500 200
% 
\special{pn 8}%
\special{pa 3300 200}%
\special{pa 3500 200}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 800 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 400 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 600 1400 720 1160 600 1300 800
% 
\special{pn 8}%
\special{ar 1300 600 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 600 3200 720 3300 800 3440 600
% 
\special{pn 8}%
\special{ar 3300 600 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 520 3200 400 3440 520 3300 320
% 
\special{pn 8}%
\special{ar 3300 520 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3300 720 1300 720
% 
\special{pn 8}%
\special{pa 3300 720}%
\special{pa 1300 720}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3500 200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3200 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 400 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2600 260 2600 280 2 0 0 0
% $\cdots$
\put(26.0000,-2.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1510 340 1510 360 2 0 0 0
% $2$
\put(15.1000,-3.6000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0 Black White  
% 4 3230 340 3230 360 2 0 0 0
% $d+2$
\put(32.3000,-3.6000){\makebox(0,0)[lb]{$d+2$}}%
% STR 2 0 3 0 Black White  
% 4 1910 340 1910 360 2 0 0 0
% $3$
\put(19.1000,-3.6000){\makebox(0,0)[lb]{$3$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1120 480 1200 480 1200 480 1120 400
% 
\special{pn 8}%
\special{ar 1120 480 80 80 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1280 320 1200 320 1200 320 1280 440
% 
\special{pn 8}%
\special{ar 1280 320 80 80 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 1120 400 800 400
% 
\special{pn 8}%
\special{pa 1120 400}%
\special{pa 800 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1280 400 3300 400
% 
\special{pn 8}%
\special{pa 1280 400}%
\special{pa 3300 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 200 410 200 510 2 0 0 0
% $+A^{-1}$
\put(2.0000,-5.1000){\makebox(0,0)[lb]{$+A^{-1}$}}%
% LINE 2 0 3 0 Black White  
% 2 1600 480 1600 440
% 
\special{pn 8}%
\special{pa 1600 480}%
\special{pa 1600 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 360 1600 320
% 
\special{pn 8}%
\special{pa 1600 360}%
\special{pa 1600 320}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2000 320 2000 360
% 
\special{pn 8}%
\special{pa 2000 320}%
\special{pa 2000 360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2000 440 2000 480
% 
\special{pn 8}%
\special{pa 2000 440}%
\special{pa 2000 480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 480 2400 440
% 
\special{pn 8}%
\special{pa 2400 480}%
\special{pa 2400 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 360 2400 320
% 
\special{pn 8}%
\special{pa 2400 360}%
\special{pa 2400 320}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 480 3200 440
% 
\special{pn 8}%
\special{pa 3200 480}%
\special{pa 3200 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 360 3200 320
% 
\special{pn 8}%
\special{pa 3200 360}%
\special{pa 3200 320}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1400 320 1400 480
% 
\special{pn 8}%
\special{pa 1400 320}%
\special{pa 1400 480}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1800 320 1800 480
% 
\special{pn 8}%
\special{pa 1800 320}%
\special{pa 1800 480}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2200 320 2200 480
% 
\special{pn 8}%
\special{pa 2200 320}%
\special{pa 2200 480}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3000 320 3000 480
% 
\special{pn 8}%
\special{pa 3000 320}%
\special{pa 3000 480}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 4 700 200 600 460 600 460 700 720
% 
\special{pn 13}%
\special{pa 700 200}%
\special{pa 600 460}%
\special{fp}%
\special{pa 600 460}%
\special{pa 700 720}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 600 1200 480
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1200 480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3400 600 3400 520
% 
\special{pn 8}%
\special{pa 3400 600}%
\special{pa 3400 520}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3600 200 3700 460 3700 460 3600 720
% 
\special{pn 13}%
\special{pa 3600 200}%
\special{pa 3700 460}%
\special{fp}%
\special{pa 3700 460}%
\special{pa 3600 720}%
\special{fp}%
\end{picture}}%


==> odd_claim_f4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.0000,5.9200)(2.0000,-7.2000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 320 1200 200 1440 320 1200 320
% 
\special{pn 8}%
\special{ar 1300 320 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 480 1400 600 1400 480 1640 480
% 
\special{pn 8}%
\special{ar 1500 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 320 1600 200 1840 320 1600 320
% 
\special{pn 8}%
\special{ar 1700 320 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 320 2000 200 2240 320 2000 320
% 
\special{pn 8}%
\special{ar 2100 320 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 480 1800 600 1800 480 2040 480
% 
\special{pn 8}%
\special{ar 1900 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 480 2200 600 2200 480 2440 480
% 
\special{pn 8}%
\special{ar 2300 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 320 2400 200 2500 200 2380 320
% 
\special{pn 8}%
\special{ar 2500 320 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 320 2800 200 3040 320 2900 120
% 
\special{pn 8}%
\special{ar 2900 320 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3100 480 3000 600 3000 480 3240 480
% 
\special{pn 8}%
\special{ar 3100 480 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 320 3200 200 3300 200 3180 320
% 
\special{pn 8}%
\special{ar 3300 320 100 120 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3300 200 3500 200
% 
\special{pn 8}%
\special{pa 3300 200}%
\special{pa 3500 200}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 800 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 400 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 600 1400 720 1160 600 1300 800
% 
\special{pn 8}%
\special{ar 1300 600 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 600 3200 720 3300 800 3440 600
% 
\special{pn 8}%
\special{ar 3300 600 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 520 3200 400 3440 520 3300 320
% 
\special{pn 8}%
\special{ar 3300 520 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3300 720 1300 720
% 
\special{pn 8}%
\special{pa 3300 720}%
\special{pa 1300 720}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3500 200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3200 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 400 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2600 260 2600 280 2 0 0 0
% $\cdots$
\put(26.0000,-2.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 3230 340 3230 360 2 0 0 0
% $d+2$
\put(32.3000,-3.6000){\makebox(0,0)[lb]{$d+2$}}%
% STR 2 0 3 0 Black White  
% 4 1910 340 1910 360 2 0 0 0
% $3$
\put(19.1000,-3.6000){\makebox(0,0)[lb]{$3$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1120 320 1120 400 1120 400 1220 320
% 
\special{pn 8}%
\special{ar 1120 320 80 80 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1280 480 1280 400 1280 400 1200 480
% 
\special{pn 8}%
\special{ar 1280 480 80 80 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1120 400 800 400
% 
\special{pn 8}%
\special{pa 1120 400}%
\special{pa 800 400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1520 320 1520 400 1520 400 1600 320
% 
\special{pn 8}%
\special{ar 1520 320 80 80 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1680 480 1680 400 1680 400 1600 480
% 
\special{pn 8}%
\special{ar 1680 480 80 80 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1520 400 1280 400
% 
\special{pn 8}%
\special{pa 1520 400}%
\special{pa 1280 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1680 400 3300 400
% 
\special{pn 8}%
\special{pa 1680 400}%
\special{pa 3300 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 200 410 200 510 2 0 0 0
% $=A^2$
\put(2.0000,-5.1000){\makebox(0,0)[lb]{$=A^2$}}%
% LINE 2 0 3 0 Black White  
% 2 2000 480 2000 440
% 
\special{pn 8}%
\special{pa 2000 480}%
\special{pa 2000 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2000 360 2000 320
% 
\special{pn 8}%
\special{pa 2000 360}%
\special{pa 2000 320}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 480 2400 440
% 
\special{pn 8}%
\special{pa 2400 480}%
\special{pa 2400 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 360 2400 320
% 
\special{pn 8}%
\special{pa 2400 360}%
\special{pa 2400 320}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 480 3200 440
% 
\special{pn 8}%
\special{pa 3200 480}%
\special{pa 3200 440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 360 3200 320
% 
\special{pn 8}%
\special{pa 3200 360}%
\special{pa 3200 320}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1400 320 1400 480
% 
\special{pn 8}%
\special{pa 1400 320}%
\special{pa 1400 480}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1800 320 1800 480
% 
\special{pn 8}%
\special{pa 1800 320}%
\special{pa 1800 480}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2200 320 2200 480
% 
\special{pn 8}%
\special{pa 2200 320}%
\special{pa 2200 480}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3000 320 3000 480
% 
\special{pn 8}%
\special{pa 3000 320}%
\special{pa 3000 480}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 4 700 200 600 460 600 460 700 720
% 
\special{pn 13}%
\special{pa 700 200}%
\special{pa 600 460}%
\special{fp}%
\special{pa 600 460}%
\special{pa 700 720}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 600 1200 480
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1200 480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3400 600 3400 520
% 
\special{pn 8}%
\special{pa 3400 600}%
\special{pa 3400 520}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3600 200 3700 460 3700 460 3600 720
% 
\special{pn 13}%
\special{pa 3600 200}%
\special{pa 3700 460}%
\special{fp}%
\special{pa 3700 460}%
\special{pa 3600 720}%
\special{fp}%
\end{picture}}%


==> odd_claim_f5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(33.0000,5.9200)(4.0000,-9.2000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 520 1200 400 1440 520 1200 520
% 
\special{pn 8}%
\special{ar 1300 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1500 680 1400 800 1400 680 1640 680
% 
\special{pn 8}%
\special{ar 1500 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1700 520 1600 400 1840 520 1600 520
% 
\special{pn 8}%
\special{ar 1700 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2100 520 2000 400 2240 520 2000 520
% 
\special{pn 8}%
\special{ar 2100 520 100 120 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1900 680 1800 800 1800 680 2040 680
% 
\special{pn 8}%
\special{ar 1900 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 680 2200 800 2200 680 2440 680
% 
\special{pn 8}%
\special{ar 2300 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2500 520 2400 400 2500 400 2380 520
% 
\special{pn 8}%
\special{ar 2500 520 100 120 3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 520 2800 400 3040 520 2900 320
% 
\special{pn 8}%
\special{ar 2900 520 100 120 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3100 680 3000 800 3000 680 3240 680
% 
\special{pn 8}%
\special{ar 3100 680 100 120 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 520 3200 400 3300 400 3180 520
% 
\special{pn 8}%
\special{ar 3300 520 100 120 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 3300 400 3500 400
% 
\special{pn 8}%
\special{pa 3300 400}%
\special{pa 3500 400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 600 16 16 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 800 1400 920 1160 800 1300 1000
% 
\special{pn 8}%
\special{ar 1300 800 100 120 1.5707963 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 800 3200 920 3300 1000 3440 800
% 
\special{pn 8}%
\special{ar 3300 800 100 120 6.2831853 1.5707963}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 720 3200 600 3440 720 3300 520
% 
\special{pn 8}%
\special{ar 3300 720 100 120 4.7123890 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3300 920 1300 920
% 
\special{pn 8}%
\special{pa 3300 920}%
\special{pa 1300 920}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3500 400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 600 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2600 460 2600 480 2 0 0 0
% $\cdots$
\put(26.0000,-4.8000){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 3230 540 3230 560 2 0 0 0
% $d+2$
\put(32.3000,-5.6000){\makebox(0,0)[lb]{$d+2$}}%
% STR 2 0 3 0 Black White  
% 4 1910 540 1910 560 2 0 0 0
% $3$
\put(19.1000,-5.6000){\makebox(0,0)[lb]{$3$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1120 520 1120 600 1120 600 1220 520
% 
\special{pn 8}%
\special{ar 1120 520 80 80 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1280 680 1280 600 1280 600 1200 680
% 
\special{pn 8}%
\special{ar 1280 680 80 80 3.1415927 4.7123890}%
% LINE 2 0 3 0 Black White  
% 2 1120 600 800 600
% 
\special{pn 8}%
\special{pa 1120 600}%
\special{pa 800 600}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1520 680 1600 680 1600 680 1520 600
% 
\special{pn 8}%
\special{ar 1520 680 80 80 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1680 520 1600 520 1600 520 1680 640
% 
\special{pn 8}%
\special{ar 1680 520 80 80 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 1520 600 1280 600
% 
\special{pn 8}%
\special{pa 1520 600}%
\special{pa 1280 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1680 600 3300 600
% 
\special{pn 8}%
\special{pa 1680 600}%
\special{pa 3300 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 610 400 710 2 0 0 0
% $+$
\put(4.0000,-7.1000){\makebox(0,0)[lb]{$+$}}%
% LINE 2 0 3 0 Black White  
% 2 2000 680 2000 640
% 
\special{pn 8}%
\special{pa 2000 680}%
\special{pa 2000 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2000 560 2000 520
% 
\special{pn 8}%
\special{pa 2000 560}%
\special{pa 2000 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 680 2400 640
% 
\special{pn 8}%
\special{pa 2400 680}%
\special{pa 2400 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 560 2400 520
% 
\special{pn 8}%
\special{pa 2400 560}%
\special{pa 2400 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 680 3200 640
% 
\special{pn 8}%
\special{pa 3200 680}%
\special{pa 3200 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 560 3200 520
% 
\special{pn 8}%
\special{pa 3200 560}%
\special{pa 3200 520}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1400 520 1400 680
% 
\special{pn 8}%
\special{pa 1400 520}%
\special{pa 1400 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1800 520 1800 680
% 
\special{pn 8}%
\special{pa 1800 520}%
\special{pa 1800 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2200 520 2200 680
% 
\special{pn 8}%
\special{pa 2200 520}%
\special{pa 2200 680}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3000 520 3000 680
% 
\special{pn 8}%
\special{pa 3000 520}%
\special{pa 3000 680}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 4 700 400 600 660 600 660 700 920
% 
\special{pn 13}%
\special{pa 700 400}%
\special{pa 600 660}%
\special{fp}%
\special{pa 600 660}%
\special{pa 700 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 800 1200 680
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 680}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3400 800 3400 720
% 
\special{pn 8}%
\special{pa 3400 800}%
\special{pa 3400 720}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 3600 400 3700 660 3700 660 3600 920
% 
\special{pn 13}%
\special{pa 3600 400}%
\special{pa 3700 660}%
\special{fp}%
\special{pa 3700 660}%
\special{pa 3600 920}%
\special{fp}%
\end{picture}}%


==> odd_claim_f6.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(18.6000,2.8000)(1.0000,-8.4000)%
% STR 2 0 3 0 Black White  
% 4 100 675 100 775 2 0 0 0
% $+A^{-1}\cdot (-A^{-3})^{d+1}$
\put(1.0000,-7.7500){\makebox(0,0)[lb]{$+A^{-1}\cdot (-A^{-3})^{d+1}$}}%
% LINE 2 0 3 0 Black White  
% 2 1500 700 1900 700
% 
\special{pn 8}%
\special{pa 1500 700}%
\special{pa 1900 700}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1900 700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1900 700 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1500 700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 700 16 16 0 6.2831853}%
% LINE 1 0 3 0 Black White  
% 4 1500 560 1440 700 1440 700 1500 840
% 
\special{pn 13}%
\special{pa 1500 560}%
\special{pa 1440 700}%
\special{fp}%
\special{pa 1440 700}%
\special{pa 1500 840}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 4 1900 560 1960 700 1960 700 1900 840
% 
\special{pn 13}%
\special{pa 1900 560}%
\special{pa 1960 700}%
\special{fp}%
\special{pa 1960 700}%
\special{pa 1900 840}%
\special{fp}%
\end{picture}}%

